Spectral Line Survey toward Young Massive Protostar NGC 2264 CMM3 in the 4 mm, 3 mm, and 0.8 mm Bands

Spectral line survey observations are conducted toward the high-mass protostar candidate NGC 2264 CMM3 in the 4 mm, 3 mm, and 0.8 mm bands with the Nobeyama 45 m telescope and the Atacama Submillimeter Telescope Experiment (ASTE) 10 m telescope. In total, 265 emission lines are detected in the 4 mm and 3 mm bands, and 74 emission lines in the 0.8 mm band. As a result, 36 molecular species and 30 isotopologues are identified. In addition to the fundamental molecular species, many emission lines of carbon-chain molecules such as HC5N, C4H, CCS, and C3S are detected in the 4 mm and 3 mm bands. Deuterated molecular species are also detected with relatively strong intensities. On the other hand, emission lines of complex organic molecules such as HCOOCH3, and CH3OCH3 are found to be weak. For the molecules for which multiple transitions are detected, rotation temperatures are derived to be 7-33 K except for CH3OH. Emission lines with high upper-state energies (Eu > 150 K) are detected for CH3OH, indicating existence of a hot core. In comparison with the chemical composition of the Orion KL, carbon-chain molecules and deuterated molecules are found to be abundant in NGC 2264 CMM3, while sulfur-bearing species and complex organic molecules are deficient. These characteristics indicate chemical youth of NGC 2264 CMM3 in spite of its location at the center of the cluster forming core, NGC 2264 C.

==> (inline-0) <==
\begin{tabular}{llcccccc}
\tableline\tableline
Telescope     & Receiver & Frequency\tablenotemark{a}           & Res.\tablenotemark{b} & Tsys\tablenotemark{c} & r.m.s \tablenotemark{d} & 
 FWHM \tablenotemark{e} &   $\eta_{\rm mb}$\tablenotemark{f}\\
              &          & (GHz)                            & (MHz)                 & (K)                   & (mK) & (arcsec) & (\%) \\
\tableline
Nobeyama 45~m & T70H/V   &  67.97 --  92.43                 & 0.5 & 140 -- 380      & 13 -- 51 & 20 -- 22 & 31 -- 38 \\
Nobeyama 45~m & TZ1H/V   &  92.37 -- 116.00                 & 0.5 & 140 -- 240      & 11 -- 56 & 15 -- 20 & 24 -- 31\\
ASTE 10~m     & CATS345  & 329.98 -- 366.00                 & 1.0 & 150 -- 400      & 13 -- 39 & 21 -- 23 & 60  \\
\tableline
\end{tabular}
\begin{deluxetable}{lrlrrllll}
\tabletypesize{\tiny}
%\rotate
%\tabletypesize{\footnotesize}
%\tablewidth{620pt}
\tablecolumns{9}
\tablecaption{Line parameters observed in NGC~2264~CMM3 with NRO 45~m telescope.}
\tablehead{
%\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \multicolumn{4}{c}{M51~P1} \\
\colhead{Name \tablenotemark{a}} & \colhead{Frequency \tablenotemark{b}} & \colhead{Transition} & \colhead{$E_{\rm u}$} & \colhead{S$\mu^2$} & \colhead{$T_{\rm mb}$ Peak \tablenotemark{c}} & \colhead{$\int T_{\rm mb} dv$ \tablenotemark{c}} & \colhead{FWHM \tablenotemark{d}} & \colhead{$V_{\rm LSR}$ \tablenotemark{d}} \\
\colhead{} & \colhead{(GHz)} & \colhead{} & \colhead{(K)} & \colhead{(Debye$^{2}$)} & \colhead{(mK)} & \colhead{(K~km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} &\colhead{(km~s$^{-1}$)} 
}
\startdata
CH$_3$CCH       &  68.361036 & $4_2-3_2$                              & 37.1 & 3.6865 & $< 154$           & $< 0.3$         &               &               \\
CH$_3$CCH       &  68.364957 & $4_1-3_1$                              & 15.4 & 4.6087 & $222 \pm 154$     & $0.85 \pm 0.66$ & $2.9 \pm 2.7$ & $8.1 \pm 0.7$ \\
CH$_3$CCH       &  68.366264 & $4_0-3_0$                              &  8.2 & 4.9158 & $206 \pm 154$     & $1.10 \pm 0.66$ & $4.5 \pm 1.6$ & $7.2 \pm 0.6$ \\
H$_2$CS         &  68.699385 & $2_{0\,2}-1_{0\,1}$                    &  4.9 & 5.4395 & $257 \pm 141$     & $1.15 \pm 0.42$ & $3.2 \pm 0.9$ & $7.7 \pm 0.2$ \\
SO$_2$          &  68.972159 & $6_{1\,5}-6_{0\,6}$                    & 22.5 & 14.779 & $176 \pm 115$     & $0.72 \pm 0.42$ & $3.3 \pm 1.0$ & $7.2 \pm 0.3$ \\
NS              &  69.002890 & $\Omega=1/2,J=3/2-1/2,F=5/2-3/2,e$     &  3.3 & 6.5557 & $184 \pm 107$     & $0.56 \pm 0.39$ & $2.8 \pm 0.5$ & $7.6 \pm 0.3$ \\
NS              &  69.017953 & $\Omega=1/2,J=3/2-1/2,F=3/2-1/2,e$     &  3.3 & 2.4268 & $124 \pm 107$     & $0.26 \pm 0.23$ & $2.1 \pm 1.1$ & $7.7 \pm 1.0$ \\
NS              &  69.037510 & $\Omega=1/2,J=3/2-1/2,F=3/2-3/2,e$     &  3.3 & 1.9404 & $115 \pm 107$     & $0.39 \pm 0.32$ & $3.1 \pm 1.4$ & $8.2 \pm 0.5$ \\
U               &  69.0818   &                                        &      &        & $111 \pm 105$     & $0.29 \pm 0.31$ &               &               \\
HC$_5$N         &  69.227183 & $J=26-25$                              & 44.9 & 487.51 & $142 \pm 85$      & $0.40 \pm 0.31$ & $2.5 \pm 1.6$ & $8.1 \pm 1.0$ \\
CCS             &  69.281115 & $N_J=5_6-4_5$                          & 11.5 & 49.518 & $350 \pm 85$      & $1.17 \pm 0.31$ & $3.1 \pm 0.4$ & $7.4 \pm 0.2$ \\
NS              &  69.411943 & $\Omega=1/2,J=3/2-1/2,F=5/2-3/2,f$     &  3.4 & 6.5528 & $225 \pm 104$     & $0.47 \pm 0.22$ & $2.4 \pm 0.5$ & $6.8 \pm 0.3$ \\
NS              &  69.485223 & $\Omega=1/2,J=3/2-1/2,F=3/2-1/2,f$     &  3.3 & 2.4218 & $< 92$            & $< 0.2$         &               &               \\
SO$_2$          &  69.575927 & $1_{1\,1}-0_{0\,0}$                    &  3.3 & 2.6673 & $120 \pm 80$      & $0.30 \pm 0.29$ & $^{\rm e}$    &               \\
H$_2$CS         &  69.746747 & $2_{1\,1}-1_{1\,0}$                    & 18.2 & 4.0797 & $297 \pm 74$      & $1.00 \pm 0.27$ & $3.2 \pm 0.4$ & $7.6 \pm 0.2$ \\
SO$^+$          &  69.783846 & $\Omega=1/2,J=3/2-1/2$                 &  3.4 & 1.3122 & $87 \pm 74$       & $0.33 \pm 0.27$ & $^{\rm f}$    &               \\
$^{13}$CH$_3$OH &  70.190200 & $5_0-4_1,{\rm E}$                      & 47.1 & 1.8876 & $< 80$            & $< 0.3$         &               &               \\
H$_2^{13}$CO    &  71.024788 & $1_{0\,1}-0_{0\,0}$                    &  3.4 & 5.4386 & $162 \pm 64$      & $0.60 \pm 0.26$ & $3.3 \pm 0.4$ & $7.6 \pm 0.2$ \\
U               &  71.4358   &                                        &      &        & $84  \pm 66$      & $0.49 \pm 0.30$ &               &               \\
HC$_5$N         &  71.889595 & $J=27-26$                              & 48.3 & 506.18 & $193 \pm 56$      & $0.56 \pm 0.23$ & $2.6 \pm 0.3$ & $8.2 \pm 0.2$ \\
DCO$^+$         &  72.039312 & $J=1-0$                                &  3.5 & 15.211 & $1214 \pm 60$     & $4.3 \pm 0.2$   & $3.3 \pm 0.1$ & $7.6 \pm 0.1$ \\
CCD             &  72.107700 & $N=1-0,J=3/2-1/2,F=5/2-3/2$            &  3.5 & 1.1859 & $73 \pm 56$       & $0.28 \pm 0.23$ & $3.4 \pm 1.2$ & $8.1 \pm 0.5$ \\
CCS             &  72.323789 & $N_J=6_5-5_4$                          & 19.2 & 39.877 & $119 \pm 55$      & $0.50 \pm 0.19$ & $3.0 \pm 0.8$ & $7.7 \pm 0.2$ \\
H$_2$CO         &  72.409090 & $5_{1\,4}-5_{1\,5}$                    & 65.9 & 1.9957 & $116 \pm 53$      & $0.42 \pm 0.22$ & $3.3 \pm 0.3$ & $7.5 \pm 0.1$ \\
DCN             &  72.413504 & $J=1-0,F=1-1$                          &  3.5 & 8.9447 & $344 \pm 53$      & $1.12 \pm 0.22$ & $3.0 \pm 0.3$ & $7.6 \pm 0.2$ \\
DCN             &  72.414933 & $J=1-0,F=2-1$                          &  3.5 & 14.909 & $604 \pm 53$      & $1.9 \pm 0.2$   & $2.9 \pm 0.1$ & $7.6 \pm 0.1$ \\
DCN             &  72.417028 & $J=1-0,F=0-1$                          &  3.5 & 2.9814 & $115 \pm 53$      & $0.38 \pm 0.19$ & $2.1 \pm 3.8$ & $7.6 \pm 0.9$ \\
HCC$^{13}$CN    &  72.482055 & $J=8-7$                                & 15.7 & 111.40 & $< 50$            & $< 0.1$         &               &               \\
SO$_2$          &  72.758243 & $6_{0\,6}-5_{1\,5}$                    & 19.2 & 8.0280 & $181 \pm 55$      & $0.76 \pm 0.22$ & $3.9 \pm 0.4$ & $7.2 \pm 0.2$ \\
HC$_3$N         &  72.783822 & $J=8-7$                                & 15.7 & 111.42 & $2143 \pm 55$     & $7.9 \pm 0.3$   & $3.3 \pm 0.1$ & $7.9 \pm 0.1$ \\
H$_2$CO         &  72.837948 & $1_{0\,1}-0_{0\,0}$                    &  3.5 & 5.4374 & $4810 \pm 55$     & $21.3 \pm 0.4$  & $3.8 \pm 0.1$ & $7.6 \pm 0.1$ \\
OCS             &  72.976779 & $J=6-5$                                & 12.3 & 3.0693 & $167 \pm 52$      & $0.63 \pm 0.21$ & $3.5 \pm 0.4$ & $7.7 \pm 0.2$ \\
CH$_3$CN        &  73.577759 & $4_3-3_3$                              & 73.1 & 107.67 & $49 \pm 48$       & $0.21 \pm 0.19$ & $3.2 \pm 2.5$ & $8.1 \pm 0.7$ \\
CH$_3$CN        &  73.584543 & $4_2-3_2$                              & 37.4 & 92.297 & $76 \pm 48$       & $0.45 \pm 0.23$ & $6.0 \pm 5.8$ & $7.2 \pm 2.5$ \\
CH$_3$CN        &  73.588799 & $4_1-3_1$                              & 16.0 & 115.35 & $211 \pm 48$      & $0.87 \pm 0.19$ & $3.5 \pm 0.5$ & $7.7 \pm 0.2$ \\
CH$_3$CN        &  73.590218 & $4_0-3_0$                              &  8.8 & 123.07 & $242 \pm 48$      & $0.83 \pm 0.19$ & $3.0 \pm 0.4$ & $7.8 \pm 0.2$ \\
NH$_2$D         &  74.155770 & $2_{1\,2},0a-2_{0\,2},0s$              & 50.7 & 18.710 & $53 \pm 41$       & $0.20 \pm 0.16$ & $3.5 \pm 1.3$ & $8.8 \pm 0.5$ \\
HC$_5$N         &  74.551987 & $J=28-27$                              & 51.9 & 524.93 & $182 \pm 85$      & $0.49 \pm 0.33$ & $2.5 \pm 0.3$ & $8.3 \pm 0.2$ \\
CH$_3$CHO       &  74.891677 & $4_{1\,4}-3_{1\,3},{\rm A}$            & 11.3 & 47.431 & $< 76$            & $< 0.2$         &               &               \\
CH$_3$CHO       &  74.924134 & $4_{1\,4}-3_{1\,3},{\rm E}$            & 11.3 & 47.347 & $108 \pm 76$      & $0.47 \pm 0.30$ & $4.3 \pm 1.1$ & $6.9 \pm 0.5$ \\
C$_3$S          &  75.147927 & $J=13-12$                              & 25.3 & 178.37 & $75 \pm 64$       & $0.30 \pm 0.25$ & $4.3 \pm 1.7$ & $8.1 \pm 0.7$ \\
U               &  75.5636   &                                        &      &        & $83  \pm 57$      & $0.50 \pm 0.27$ &               &               \\
DC$_3$N         &  75.987138 & $J=9-8$                                & 18.2 & 125.95 & $< 50$            & $< 0.2$         &               &               \\
C$_4$H          &  76.117431 & $N=8-7,J=17/2-15/2,F=8-7$              & 16.4 & 6.0096 & $65 \pm 51$       & $0.27 \pm 0.17$ & $2.4 \pm 1.8$ & $7.5 \pm 0.2$ \\
C$_4$H          &  76.117446 & $N=8-7,J=17/2-15/2,F=9-8$              & 16.4 & 6.7677 & ...               & ...             & ...           & ...           \\
C$_4$H          &  76.156027 & $N=8-7,J=15/2-13/2,F=7-6$              & 16.5 & 5.2484 & $74 \pm 51$       & $0.35 \pm 0.17$ & $3.7 \pm 0.9$ & $7.7 \pm 0.4$ \\
C$_4$H          &  76.156029 & $N=8-7,J=15/2-13/2,F=8-7$              & 16.5 & 6.0066 & ...               & ...             & ...           & ...           \\
DNC             &  76.305700 & $J=1-0$                                &  3.7 & 9.3030 & $730 \pm 44$      & $2.2 \pm 0.2$   & $2.8 \pm 0.1$ & $7.5 \pm 0.1$ \\
SO$_2$          &  76.412165 & $10_{1\,9}-9_{2\,8}$                   & 54.7 & 6.4105 & $< 41$            & $< 0.1$         &               &               \\
CH$_3$OH        &  76.509668 & $5_0-4_1,{\rm E}$                      & 47.9 & 1.8941 & $181 \pm 45$      & $1.07 \pm 0.26$ & $4.3 \pm 0.4$ & $7.5 \pm 0.2$ \\
CH$_3$CHO       &  76.866436 & $4_{0\,4}-3_{0\,3},{\rm E}$            &  9.3 & 50.594 & $173 \pm 45$      & $0.66 \pm 0.19$ & $3.5 \pm 0.3$ & $7.6 \pm 0.2$ \\
CH$_3$CHO       &  76.878952 & $4_{0\,4}-3_{0\,3},{\rm A}$            &  9.2 & 50.561 & $125 \pm 45$      & $0.65 \pm 0.19$ & $4.2 \pm 0.5$ & $7.7 \pm 0.2$ \\
CH$_3$CHO       &  77.038601 & $4_{2\,3}-3_{2\,2},{\rm A}$            & 18.3 & 37.954 & $122 \pm 43$      & $0.51 \pm 0.16$ & $3.9 \pm 0.7$ & $7.6 \pm 0.3$ \\
N$_2$D$^+$      &  77.107760 & $J=1-0,F_1=1-1,F=2-2$                  &  3.7 & 16.290 & $108 \pm 40$      & $0.39 \pm 0.16$ & $3.2 \pm 0.6$ & $6.6 \pm 0.2$ \\
N$_2$D$^+$      &  77.107465 & $J=1-0,F_1=1-1,F=0-1$                  &  3.7 & 3.8533 & ...               & ...             & ...           & ...           \\
N$_2$D$^+$      &  77.107760 & $J=1-0,F_1=1-1,F=2-1$                  &  3.7 & 2.9773 & ...               & ...             & ...           & ...           \\
N$_2$D$^+$      &  77.107898 & $J=1-0,F_1=1-1,F=1-0$                  &  3.7 & 5.9050 & ...               & ...             & ...           & ...           \\
N$_2$D$^+$      &  77.107898 & $J=1-0,F_1=1-1,F=1-1$                  &  3.7 & 1.3688 & ...               & ...             & ...           & ...           \\
N$_2$D$^+$      &  77.107898 & $J=1-0,F_1=1-1,F=1-2$                  &  3.7 & 4.2867 & ...               & ...             & ...           & ...           \\
N$_2$D$^+$      &  77.109611 & $J=1-0,F_1=2-1,F=3-2$                  &  3.7 & 26.971 & $203 \pm 40$      & $0.73 \pm 0.19$ & $2.7 \pm 0.3$ & $5.7 \pm 0.1$ \\
N$_2$D$^+$      &  77.109315 & $J=1-0,F_1=2-1,F=2-1$                  &  3.7 & 16.290 & ...               & ...             & ...           & ...           \\
N$_2$D$^+$      &  77.109315 & $J=1-0,F_1=2-1,F=2-2$                  &  3.7 & 2.9772 & ...               & ...             & ...           & ...           \\
N$_2$D$^+$      &  77.109811 & $J=1-0,F_1=2-1,F=1-0$                  &  3.7 & 3.5933 & ...               & ...             & ...           & ...           \\
N$_2$D$^+$      &  77.109811 & $J=1-0,F_1=2-1,F=1-1$                  &  3.7 & 7.5094 & ...               & ...             & ...           & ...           \\
N$_2$D$^+$      &  77.109811 & $J=1-0,F_1=2-1,F=1-2$                  &  3.7 & 0.4572 & ...               & ...             & ...           & ...           \\
CH$_3$CHO       &  77.125695 & $4_{2\,2}-3_{2\,1},{\rm E}$            & 18.4 & 37.905 & $144 \pm 40$      & $0.35 \pm 0.15$ & $3.9 \pm 1.1$ & $6.3 \pm 0.4$ \\
CH$_3$CHO       &  77.126413 & $4_{2\,3}-3_{2\,2},{\rm E}$            & 18.3 & 37.899 & ...               & ...             & ...           & ...           \\
HC$_5$N         &  77.214359 & $J=29-28$                              & 55.6 & 543.75 & $340 \pm 46$      & $0.58 \pm 0.17$ & $2.6 \pm 0.5$ & $8.1 \pm 0.2$ \\
CH$_3$CHO       &  77.218291 & $4_{2\,2}-3_{2\,1},{\rm A}$            & 18.3 & 37.953 & $51 \pm 46$       & $0.20 \pm 0.15$ & $^{\rm f}$    &               \\
U               &  77.4947   &                                        &      &        & $99  \pm 59$      & $0.29 \pm 0.22$ &               &               \\
CCS             &  77.731711 & $N_J=6_5-5_5$                          & 21.8 & 48.384 & $66 \pm 65$       & $0.28 \pm 0.21$ & $^{\rm f}$    &               \\
U               &  78.3998   &                                        &      &        & $93  \pm 50$      & $0.32 \pm 0.16$ &               &               \\
CH$_3$CHO       &  79.099313 & $4_{1\,3}-3_{1\,2},{\rm E}$            & 11.8 & 47.350 & $94 \pm 52$       & $0.42 \pm 0.19$ & $3.7 \pm 0.8$ & $7.7 \pm 0.3$ \\
CH$_3$CHO       &  79.150166 & $4_{1\,3}-3_{1\,2},{\rm A}$            & 11.8 & 47.426 & $106 \pm 52$      & $0.48 \pm 0.17$ & $3.9 \pm 0.6$ & $7.1 \pm 0.3$ \\
H$^{13}$CCCN    &  79.350463 & $J=9-8$                                & 19.0 & 125.33 & $< 53$            & $< 0.1$         &               &               \\
HCOOCH$_3$      &  79.781707 & $7_{0\,7}-6_{0\,6},{\rm E}$            & 15.8 & 18.271 & $57 \pm 49$       & $0.18 \pm 0.16$ & $3.2 \pm 0.8$ & $7.5 \pm 0.4$ \\
HC$_5$N         &  79.876710 & $J=30-29$                              & 59.4 & 562.49 & $181 \pm 43$      & $0.50 \pm 0.16$ & $2.3 \pm 0.3$ & $7.9 \pm 0.2$ \\
H$_2$CCO        &  80.076652 & $4_{1\,4}-3_{1\,3}$                    & 22.7 & 7.5847 & $112 \pm 46$      & $0.40 \pm 0.15$ & $2.5 \pm 0.9$ & $7.9 \pm 0.2$ \\
U               &  80.4801   &                                        &      &        & $57  \pm 48$      & $0.23 \pm 0.15$ &               &               \\
c-C$_3$H$_2$    &  80.723180 & $4_{2\,2}-3_{1\,3}$                    & 28.8 & 19.518 & $62 \pm 58$       & $0.19 \pm 0.15$ & $^{\rm f}$    &               \\
H$_2$CCO        &  80.832117 & $4_{0\,4}-3_{0\,3}$                    &  9.7 & 8.0895 & $86 \pm 54$       & $0.40 \pm 0.19$ & $4.3 \pm 0.8$ & $7.5 \pm 0.4$ \\
C$_3$S          &  80.928180 & $J=14-13$                              & 29.1 & 192.08 & $77 \pm 54$       & $0.32 \pm 0.17$ & $3.4 \pm 1.0$ & $7.6 \pm 0.4$ \\
CCS             &  81.505170 & $N_J=6_7-5_6$                          & 15.4 & 57.818 & $378 \pm 62$      & $1.27 \pm 0.27$ & $3.0 \pm 0.2$ & $7.2 \pm 0.1$ \\
H$_2$CCO        &  81.586230 & $4_{1\,3}-3_{1\,2}$                    & 22.8 & 7.5847 & $129 \pm 61$      & $0.57 \pm 0.22$ & $3.9 \pm 0.6$ & $7.4 \pm 0.3$ \\
HC$_3$N         &  81.881468 & $J=9-8$                                & 19.7 & 125.32 & $1977 \pm 56$     & $8.2 \pm 0.3$   & $3.2 \pm 0.1$ & $7.8 \pm 0.1$ \\
c-C$_3$H$_2$    &  82.093544 & $2_{0\,2}-1_{1\,1}$                    &  6.4 & 14.641 & $526 \pm 61$      & $1.88 \pm 0.29$ & $3.1 \pm 0.1$ & $7.4 \pm 0.1$ \\
HC$_5$N         &  82.539039 & $J=31-30$                              & 63.4 & 581.27 & $175 \pm 74$      & $0.57 \pm 0.26$ & $2.9 \pm 0.4$ & $8.1 \pm 0.2$ \\
c-C$_3$H$_2$    &  82.966200 & $3_{1\,2}-3_{0\,3}$                    & 16.1 & 10.446 & $328 \pm 82$      & $0.98 \pm 0.33$ & $2.5 \pm 0.2$ & $7.4 \pm 0.2$ \\
SO$_2$          &  83.688093 & $8_{1\,7}-8_{0\,8}$                    & 36.7 & 17.009 & $232 \pm 48$      & $1.14 \pm 0.25$ & $3.7 \pm 0.4$ & $7.3 \pm 0.2$ \\
$^{13}$CCH      &  84.119329 & $N=1-0,J=3/2-1/2,F_1=2-1,F=5/2-3/2$    &  4.1 & 1.1859 & $< 50$            & $< 0.1$         &               &               \\
DC$_3$N         &  84.429814 & $J=10-9$                               & 22.3 & 139.95 & $59 \pm 54$       & $0.18 \pm 0.16$ & $^{\rm f}$    &               \\
CH$_3$OH        &  84.521169 & $5_{-1}-4_0,{\rm E}$                   & 40.4 & 3.0832 & $4155 \pm 54$     & $20.2 \pm 0.4$  & $3.7 \pm 0.2$ & $7.2 \pm 0.1$ \\
NH$_2$CHO       &  84.542330 & $4_{0\,4}-3_{0\,3}$                    & 10.2 & 52.279 & $<54$             & $<0.1$          &               &               \\
c-C$_3$H$_2$    &  84.727688 & $3_{2\,2}-3_{1\,3}$                    & 16.1 & 10.306 & $119 \pm 47$      & $0.37 \pm 0.14$ & $2.6 \pm 0.4$ & $8.1 \pm 0.2$ \\
$^{30}$SiO      &  84.746166 & $J=2-1$                                &  6.1 & 19.195 & $< 47$            & $< 0.1$         &               &               \\
OCS             &  85.139103 & $J-7-6$                                & 16.3 & 3.5805 & $251 \pm 53$      & $1.07 \pm 0.26$ & $2.9 \pm 0.2$ & $7.5 \pm 0.1$ \\
HC$^{18}$O$^+$  &  85.162223 & $J=1-0$                                &  4.1 & 15.210 & $337 \pm 53$      & $1.24 \pm 0.20$ & $3.1 \pm 0.2$ & $7.8 \pm 0.1$ \\
HC$_5$N         &  85.201340 & $J=32-31$                              & 67.5 & 599.97 & $216 \pm 53$      & $0.67 \pm 0.20$ & $2.7 \pm 0.1$ & $7.5 \pm 0.1$ \\
C$^{13}$CH      &  85.229335 & $N=1-0,J=3/2-1/2,F_1=2-1,F=5/2-3/2$    &  4.1 & 1.1859 & $< 56$            & $< 0.1$         &               &               \\
c-C$_3$H$_2$    &  85.338894 & $2_{1\,2}-1_{0\,1}$                    &  6.4 & 16.050 & $1446 \pm 53$     & $5.8 \pm 0.2$   & $3.1 \pm 0.1$ & $7.7 \pm 0.1$ \\
HCS$^+$         &  85.347890 & $J=2-1$                                &  6.1 & 7.6671 & $330 \pm 53$      & $1.20 \pm 0.20$ & $3.3 \pm 0.6$ & $8.0 \pm 0.3$ \\
CH$_3$CCH       &  85.442601 & $5_3-4_3$                              & 77.4 & 7.8653 & $67 \pm 50$       & $0.14 \pm 0.15$ & $1.9 \pm 1.7$ & $7.4 \pm 1.4$ \\
CH$_3$CCH       &  85.450766 & $5_2-4_2$                              & 41.2 & 5.1610 & $168 \pm 50$      & $0.54 \pm 0.19$ & $2.7 \pm 3.1$ & $8.3 \pm 1.3$ \\
CH$_3$CCH       &  85.455667 & $5_1-4_1$                              & 19.5 & 5.8994 & $412 \pm 50$      & $1.47 \pm 0.17$ & $2.8 \pm 0.3$ & $8.1 \pm 0.1$ \\
CH$_3$CCH       &  85.457300 & $5_0-4_0$                              & 12.3 & 6.1451 & $554 \pm 50$      & $1.74 \pm 0.15$ & $3.0 \pm 0.2$ & $7.9 \pm 0.1$ \\
HCO$_2^+$       &  85.531512 & $4_{0\,4}-3_{0\,3}$                    & 10.3 & 15.997 & $56 \pm 50$       & $0.24 \pm 0.19$ & $4.0 \pm 1.0$ & $7.1 \pm 0.4$ \\
C$_4$H          &  85.634004 & $N=9-8,J=19/2-17/2,F=9-8$              & 20.6 & 6.7708 & $158 \pm 52$      & $0.55 \pm 0.18$ & $3.1 \pm 0.3$ & $7.3 \pm 0.2$ \\
C$_4$H          &  85.634015 & $N=9-8,J=19/2-17/2,F=10-9$             & 20.5 & 7.5290 & ...               & ...             & ...           & ...           \\
c-C$_3$H$_2$    &  85.656431 & $4_{3\,2}-4_{2\,3}$                    & 29.1 & 18.719 & $135 \pm 52$      & $0.31 \pm 0.15$ & $2.2 \pm 0.4$ & $7.3 \pm 0.3$ \\
C$_4$H          &  85.672579 & $N=9-8,J=17/2-15/2,F=8-7$              & 20.6 & 6.0113 & $128 \pm 52$      & $0.45 \pm 0.18$ & $2.9 \pm 0.5$ & $7.9 \pm 0.2$ \\
C$_4$H          &  85.672581 & $N=9-8,J=17/2-15/2,F=9-8$              & 20.6 & 6.7697 & ...               & ...             & ...           & ...           \\
$^{29}$SiO      &  85.759194 & $J=2-1$                                &  6.2 & 19.197 & $< 53$            & $< 0.1$         &               &               \\
%NH$_2$D         &  85.926278 & $1_{1\,1},0s-1_{0\,1},0a$              & 20.7 & 9.5327 & $1154 \pm 56$     & $7.1 \pm 0.3$   & $5.5 \pm 0.3$ & $7.2 \pm 0.1$ \\
NH$_2$D         &  85.926278 & $1_{1\,1}   -1_{0\,1}   $              & 20.7 & 9.5327 & $1154 \pm 56$     & $7.1 \pm 0.3$   & $5.5 \pm 0.3$ & $7.2 \pm 0.1$ \\
HC$^{15}$N      &  86.054966 & $J=1-0$                                &  4.1 & 8.9113 & $530 \pm 59$      & $1.84 \pm 0.25$ & $3.0 \pm 0.1$ & $7.7 \pm 0.1$ \\
SO              &  86.093950 & $N_J=2_2-1_1$                          & 19.3 & 3.5341 & $948 \pm 52$      & $4.8 \pm 0.4$   & $3.3 \pm 0.1$ & $7.5 \pm 0.1$ \\
CCS             &  86.181391 & $N_J=7_6-6_5$                          & 23.4 & 48.469 & $171 \pm 52$      & $0.54 \pm 0.20$ & $2.7 \pm 0.3$ & $7.5 \pm 0.1$ \\
H$^{13}$CN      &  86.338733 & $J=1-0,F=1-1$                          &  4.1 & 2.9704 & $656 \pm 57$      & $2.74 \pm 0.23$ & $3.2 \pm 0.1$ & $7.6 \pm 0.1$ \\
H$^{13}$CN      &  86.340163 & $J=1-0,F=2-1$                          &  4.1 & 4.9510 & $1041 \pm 57$     & $4.1 \pm 0.2$   & $3.1 \pm 0.1$ & $7.6 \pm 0.1$ \\
H$^{13}$CN      &  86.342251 & $J=1-0,F=0-1$                          &  4.1 & 0.9900 & $282 \pm 57$      & $1.06 \pm 0.23$ & $3.4 \pm 0.3$ & $7.7 \pm 0.1$ \\
U               &  86.3772   &                                        &      &        & $63  \pm 57$      & $0.19 \pm 0.17$ &               &               \\
HCO             &  86.670760 & $1_{0\,1}-0_{0\,0},J=3/2-1/2,F=2-1$    &  4.2 & 3.0939 & $143 \pm 65$      & $0.55 \pm 0.27$ & $3.5 \pm 0.5$ & $8.1 \pm 0.2$ \\
C$_3$S          &  86.708379 & $J=15-14$                              & 33.3 & 205.82 & $99 \pm 65$       & $0.31 \pm 0.22$ & $2.8 \pm 0.5$ & $8.0 \pm 0.2$ \\
HCO             &  86.708360 & $1_{0\,1}-0_{0\,0},J=3/2-1/2,F=2-1$    &  4.2 & 1.8168 & ...               & ...             & ...           & ...           \\
H$^{13}$CO$^+$  &  86.754288 & $J=1-0$                                &  4.2 & 15.212 & $2406 \pm 65$     & $9.1 \pm 0.2$   & $3.0 \pm 0.0$ & $7.6 \pm 0.1$ \\
HCO             &  86.777460 & $1_{0\,1}-0_{0\,0},J=1/2-1/2,F=1-1$    &  4.2 & 1.8269 & $114 \pm 65$      & $0.33 \pm 0.21$ & $2.1 \pm 0.9$ & $8.1 \pm 0.2$ \\
SiO             &  86.846985 & $J=2-1$                                &  6.3 & 19.198 & $945 \pm 58$      & $9.8 \pm 0.6$   & $6.2 \pm 0.6$ & $7.4 \pm 0.2$ \\
HC$^{17}$O$^+$  &  87.057535 & $J=1-0$                                &  4.2 & 15.211 & $< 63$            & $< 0.2$         &               &               \\
HN$^{13}$C      &  87.090825 & $J=1-0$                                &  4.2 & 9.3022 & $743 \pm 63$      & $2.9 \pm 0.2$   & $3.0 \pm 0.1$ & $7.8 \pm 0.1$ \\
CCH             &  87.284105 & $N=1-0,J=3/2-1/2,F=1-1$                &  4.2 & 0.1007 & $406 \pm 57$      & $1.5 \pm 0.2$   & $3.2 \pm 0.2$ & $7.7 \pm 0.1$ \\
CCH             &  87.316898 & $N=1-0,J=3/2-1/2,F=2-1$                &  4.2 & 0.9882 & $2861 \pm 57$     & $11.0 \pm 0.3$  & $3.2 \pm 0.1$ & $7.8 \pm 0.1$ \\
CCH             &  87.328585 & $N=1-0,J=3/2-1/2,F=1-0$                &  4.2 & 0.4922 & $1695 \pm 57$     & $6.1 \pm 0.3$   & $3.1 \pm 0.1$ & $7.8 \pm 0.1$ \\
CCH             &  87.401989 & $N=1-0,J=1/2-1/2,F=1-1$                &  4.2 & 0.4922 & $1503 \pm 63$     & $6.0 \pm 0.2$   & $3.2 \pm 0.4$ & $7.9 \pm 0.1$ \\
CCH             &  87.407165 & $N=1-0,J=1/2-1/2,F=0-1$                &  4.2 & 0.1976 & $812 \pm 63$      & $2.6 \pm 0.2$   & $3.0 \pm 1.5$ & $7.9 \pm 0.7$ \\
CCH             &  87.446470 & $N=1-0,J=1/2-1/2,F=1-0$                &  4.2 & 0.1007 & $419 \pm 63$      & $1.7 \pm 0.3$   & $3.1 \pm 0.2$ & $8.0 \pm 0.1$ \\
HC$_5$N         &  87.863630 & $J=33-32$                              & 71.7 & 618.75 & $114 \pm 53$      & $0.35 \pm 0.20$ & $2.6 \pm 0.7$ & $8.2 \pm 0.3$ \\
HNCO            &  87.925237 & $4_{0\,3}-3_{0\,2}$                    & 10.6 & 9.9869 & $338 \pm 53$      & $1.4 \pm 0.2$   & $3.9 \pm 0.2$ & $7.5 \pm 0.1$ \\
HCN             &  88.630416 & $J=1-0,F=1-1$                          &  4.3 & 8.9125 & $8588 \pm 66$     & $75.0 \pm 0.6$  & $3.9 \pm 0.1$ & $6.8 \pm 0.1$ \\
HCN             &  88.631848 & $J=1-0,F=2-1$                          &  4.3 & 14.852 & ...               & ...             & ...           & ...           \\
HCN             &  88.633936 & $J=1-0,F=0-1$                          &  4.3 & 2.9707 & ...               & ...             & ...           & ...           \\
H$^{15}$NC      &  88.865715 & $J=1-0$                                &  4.3 & 7.2839 & $192 \pm 66$      & $0.74 \pm 0.24$ & $3.3 \pm 0.5$ & $7.9 \pm 0.2$ \\
HCO$^+$         &  89.188525 & $J=1-0$                                &  4.3 & 15.211 & $13886 \pm 90$    & $67.7 \pm 0.9$  & $4.4 \pm 0.2$ & $7.0 \pm 0.1$ \\
HCOOCH$_3$      &  90.227659 & $8_{0\,8}-7_{0\,7},{\rm E}$            & 20.1 & 20.893 & $54 \pm 51$       & $0.17 \pm 0.17$ & $2.7 \pm 0.8$ & $8.9 \pm 0.4$ \\
$^{15}$NNH$^+$  &  90.263912 & $J=1-0,F=2-1$                          &  4.3 & 11.560 & $79 \pm 51$       & $0.37 \pm 0.20$ & $3.4 \pm 0.9$ & $7.2 \pm 0.4$ \\
$^{15}$NNH$^+$  &  90.263487 & $J=1-0,F=1-1$                          &  4.3 & 19.265 & ...               & ...             & ...           & ...           \\
HC$_5$N         &  90.525890 & $J=34-33$                              & 76.0 & 637.50 & $106 \pm 55$      & $0.28 \pm 0.18$ & $1.9 \pm 1.0$ & $8.2 \pm 0.3$ \\
HCC$^{13}$CN    &  90.601777 & $J=10-9$                               & 23.9 & 139.25 & $65 \pm 61$       & $0.13^{+0.17}_{-0.13}$ & $^{\rm f}$ &           \\
HNC             &  90.663568 & $J=1-0$                                &  4.4 & 9.3020 & $7984 \pm 61$     & $29.4 \pm 0.4$  & $3.4 \pm 0.1$ & $7.1 \pm 0.1$ \\
CCS             &  90.686381 & $N_J=7_7-6_6$                          & 26.1 & 56.880 & $111 \pm 61$      & $0.42 \pm 0.22$ & $3.5 \pm 0.6$ & $7.8 \pm 0.2$ \\
HC$_3$N         &  90.979023 & $J=10-9$                               & 24.0 & 139.26 & $2617 \pm 54$     & $8.8 \pm 0.3$   & $3.0 \pm 0.1$ & $7.8 \pm 0.1$ \\
N$^{15}$NH$^+$  &  91.204262 & $J=1-0,F=1-1$                          &  4.4 & 11.561 & $< 60$            & $< 0.1$         &               &               \\
N$^{15}$NH$^+$  &  91.205991 & $J=1-0,F=2-1$                          &  4.4 & 19.266 & $< 60$            & $< 0.1$         &               &               \\
CH$_3$CN        &  91.971130 & $5_3-4_3$                              & 77.6 & 196.89 & $86 \pm 65$       & $0.27 \pm 0.18$ & $^{\rm e}$    &               \\
CH$_3$CN        &  91.979994 & $5_2-4_2$                              & 41.8 & 129.19 & $93 \pm 65$       & $0.34 \pm 0.21$ & $3.1 \pm 3.4$ & $8.1 \pm 1.3$ \\
CH$_3$CN        &  91.985314 & $5_1-4_1$                              & 20.4 & 147.65 & $226 \pm 65$      & $0.89 \pm 0.23$ & $3.5 \pm 0.5$ & $7.7 \pm 0.2$ \\
CH$_3$CN        &  91.987088 & $5_0-4_0$                              & 13.2 & 153.81 & $331 \pm 65$      & $1.24 \pm 0.23$ & $3.0 \pm 0.3$ & $7.7 \pm 0.1$ \\
$^{13}$CS       &  92.494308 & $J=2-1$                                &  6.7 & 15.336 & $575 \pm 55$      & $1.9 \pm 0.2$   & $3.0 \pm 0.1$ & $8.1 \pm 0.1$ \\
U               &  92.6591   &                                        &      &        & $67  \pm 57$      & $0.24 \pm 0.18$ &               &               \\
DC$_3$N         &  92.872375 & $J=11-10$                              & 26.7 & 153.94 & $74 \pm 53$       & $0.15 \pm 0.15$ & $^{\rm e}$    &               \\
N$_2$H$^+$      &  93.171911 & $J=1-0,F_1=1-1,F=0-1$                  &  4.5 & 37.250 & $7353 \pm 47$     & $16.8 \pm 0.2$  & $3.2 \pm 0.1$ & $7.6 \pm 0.1$ \\
N$_2$H$^+$      &  93.173770 & $J=1-0,F_1=1-1,F=2-1$                  &  4.5 & 62.079 & $6785 \pm 47$     & $24.6 \pm 0.2$  & $3.4 \pm 0.1$ & $7.8 \pm 0.1$ \\
N$_2$H$^+$      &  93.176260 & $J=1-0,F_1=0-1,F=1-1$                  &  4.5 & 12.416 & $1995 \pm 47$     & $6.5 \pm 0.2$   & $3.0 \pm 0.1$ & $7.8 \pm 0.1$ \\
HC$_5$N         &  93.188123 & $J=35-34$                              & 80.5 & 656.28 & $159 \pm 47$      & $0.33 \pm 0.13$ & $1.9 \pm 0.2$ & $7.8 \pm 0.2$ \\
CH$_3$CHO       &  93.580909 & $5_{1\,5}-4_{1\,4},{\rm A}$            & 15.8 & 60.703 & $122 \pm 64$      & $0.62 \pm 0.20$ & $4.2 \pm 0.7$ & $7.5 \pm 0.3$ \\
U               &  93.5912   &                                        &      &        & $78  \pm 69$      & $0.25 \pm 0.22$ &               &               \\
CH$_3$CHO       &  93.595235 & $5_{1\,5}-4_{1\,4},{\rm E}$            & 15.8 & 60.699 & $146 \pm 64$      & $0.43 \pm 0.20$ & $3.0 \pm 0.6$ & $7.5 \pm 0.3$ \\
CCS             &  93.870107 & $N_J=7_8-6_7$                          & 19.9 & 66.110 & $281 \pm 53$      & $0.92 \pm 0.18$ & $2.8 \pm 0.1$ & $7.7 \pm 0.1$ \\
U               &  94.1134   &                                        &      &        & $64  \pm 54$      & $0.14 \pm 0.12$ &               &               \\
U               &  94.1235   &                                        &      &        & $72  \pm 54$      & $0.18 \pm 0.15$ &               &               \\
$^{13}$CH$_3$OH &  94.405163 & $2_{-1}-1_{-1},{\rm E}$                & 12.4 & 1.2137 & $90 \pm 57$       & $0.22 \pm 0.17$ & $3.5 \pm 1.1$ & $7.7 \pm 0.5$ \\
$^{13}$CH$_3$OH &  94.407129 & $2_0-1_0,{\rm A^+}$                    &  6.8 & 1.6173 & $103 \pm 57$      & $0.20 \pm 0.17$ & $3.0 \pm 0.9$ & $7.8 \pm 0.4$ \\
U               &  94.7159   &                                        &      &        & $56  \pm 54$      & $0.13 \pm 0.14$ &               &               \\
C$_4$H          &  95.150389 & $N=10-9,J=21/2-19/2,F=10-9$            & 25.1 & 7.5316 & $114 \pm 48$      & $0.31 \pm 0.18$ & $3.8 \pm 0.6$ & $7.8 \pm 0.2$ \\
C$_4$H          &  95.150397 & $N=10-9,J=21/2-19/2,F=11-10$           & 25.1 & 8.2906 & ...               & ...             & ...           & ...           \\
CH$_3$OH        &  95.169463 & $8_0-7_1,{\rm A^+}$                    & 83.6 & 7.2210 & $1750 \pm 48$     & $10.9 \pm 0.3$  & $4.7 \pm 0.3$ & $7.2 \pm 0.1$ \\
C$_4$H          &  95.188946 & $N=10-9,J=19/2-17/2,F=9-8$             & 25.1 & 6.7727 & $99 \pm 48$       & $0.34 \pm 0.17$ & $3.3 \pm 0.6$ & $7.5 \pm 0.3$ \\
C$_4$H          &  95.188948 & $N=10-9,J=19/2-17/2,F=10-9$            & 25.1 & 7.5312 & ...               & ...             & ...           & ...           \\
HC$_5$N         &  95.850335 & $J=36-35$                              & 85.1 & 674.98 & $94 \pm 40$       & $0.19 \pm 0.12$ & $2.2 \pm 0.6$ & $8.0 \pm 0.1$ \\
CH$_3$OH        &  95.914309 & $2_1-1_1,{\rm A^+}$                    & 21.4 & 1.2142 & $416 \pm 40$      & $2.1 \pm 0.2$   & $4.1 \pm 0.3$ & $7.6 \pm 0.1$ \\
CH$_3$CHO       &  95.947437 & $5_{0\,5}-4_{0\,4},{\rm E}$            & 13.9 & 63.228 & $175 \pm 40$      & $0.88 \pm 0.20$ & $3.7 \pm 0.3$ & $7.9 \pm 0.1$ \\
CH$_3$CHO       &  95.963459 & $5_{0\,5}-4_{0\,4},{\rm A}$            & 13.8 & 63.186 & $176 \pm 40$      & $0.82 \pm 0.19$ & $3.9 \pm 0.3$ & $7.6 \pm 0.1$ \\
HCOOCH$_3$      &  96.070725 & $8_{2\,7}-7_{2\,6},{\rm E}$            & 23.6 & 19.843 & $38 \pm 33$       & $0.15 \pm 0.09$ & $3.5 \pm 1.4$ & $7.9 \pm 0.6$ \\
HCOOCH$_3$      &  96.076845 & $8_{2\,7}-7_{2\,6},{\rm A}$            & 23.6 & 19.849 & $43 \pm 33$       & $0.14 \pm 0.10$ & $^{\rm f}$    &               \\
CH$_3$CHO       &  96.274252 & $5_{2\,4}-4_{2\,3},{\rm A}$            & 22.9 & 53.134 & $59 \pm 33$       & $0.21 \pm 0.10$ & $3.5 \pm 0.7$ & $7.7 \pm 0.3$ \\
CH$_3$CHO       &  96.367787 & $5_{3\,3}-4_{3\,2},{\rm A}$            & 34.3 & 40.496 & $47 \pm 33$       & $0.19 \pm 0.11$ & $4.3 \pm 1.0$ & $6.5 \pm 0.4$ \\
CH$_3$CHO       &  96.368374 & $5_{3\,2}-4_{3\,1},{\rm E}$            & 34.3 & 40.496 & ...               & ...             & ...           & ...           \\
C$^{34}$S       &  96.412949 & $2-1$                                  &  6.9 & 7.6678 & $1588 \pm 33$     & $5.9 \pm 0.2$   & $3.1 \pm 0.1$ & $7.9 \pm 0.1$ \\
CH$_3$CHO       &  96.425614 & $5_{2\,4}-4_{2\,3},{\rm E}$            & 23.0 & 52.829 & $90 \pm 33$       & $0.32 \pm 0.11$ & $3.2 \pm 0.5$ & $7.6 \pm 0.2$ \\
CH$_3$CHO       &  96.475524 & $5_{2\,3}-4_{2\,2},{\rm E}$            & 23.0 & 52.843 & $87 \pm 33$       & $0.27 \pm 0.11$ & $2.9 \pm 0.4$ & $7.6 \pm 0.2$ \\
CH$_3$CHO       &  96.632663 & $5_{2\,2}-4_{2\,2},{\rm A}$            & 23.0 & 53.135 & $87 \pm 35$       & $0.29 \pm 0.13$ & $2.7 \pm 0.5$ & $7.1 \pm 0.3$ \\
U               &  96.6594   &                                        &      &        & $67 \pm 35$       & $0.17 \pm 0.11$ &               &               \\
CH$_3$OH        &  96.739362 & $2_{-1}-1_{-1},{\rm E}$                & 12.5 & 1.2134 & $3392 \pm 37$     & $16.1 \pm 0.2$  & $4.2 \pm 0.2$ & $7.7 \pm 0.1$ \\
CH$_3$OH        &  96.741375 & $2_0-1_0,{\rm A^+}$                    &  7.0 & 1.6170 & $4214 \pm 37$     & $17.9 \pm 0.1$  & $3.6 \pm 0.1$ & $7.7 \pm 0.1$ \\
CH$_3$OH        &  96.744550 & $2_0-1_0,{\rm E}$                      & 20.1 & 1.6166 & $971 \pm 37$      & $4.2 \pm 0.2$   & $4.6 \pm 0.7$ & $7.8 \pm 0.3$ \\
CH$_3$OH        &  96.755511 & $2_1-1_1,{\rm E}$                      & 28.0 & 1.2442 & $301 \pm 37$      & $1.5 \pm 0.2$   & $3.7 \pm 0.2$ & $7.5 \pm 0.1$ \\
H$^{13}$CCCN    &  96.983001 & $J=11-10$                              & 27.9 & 153.18 & $50 \pm 35$       & $0.14 \pm 0.11$ & $^{\rm f}$    &               \\
C$^{33}$S       &  97.166285 & $J=2-1,F=1/2-3/2$                      &  7.0 & 0.5100 & $39 \pm 36$       & $0.10 \pm 0.09$ & $^{\rm f}$    &               \\
C$^{33}$S       &  97.169513 & $J=2-1,F=3/2-3/2$                      &  7.0 & 3.2641 & $51 \pm 36$       & $0.14 \pm 0.11$ & $^{\rm f}$    &               \\
C$^{33}$S       &  97.171840 & $J=2-1,F=5/2-3/2$                      &  7.0 & 6.4260 & $318 \pm 36$      & $1.02 \pm 0.12$ & $2.9 \pm 0.2$ & $7.9 \pm 0.1$ \\
C$^{33}$S       &  97.171840 & $J=2-1,F=7/2-5/2$                      &  7.0 & 12.239 & ...               & ...             & ...           & ...           \\
C$^{33}$S       &  97.171840 & $J=2-1,F=1/2-1/2$                      &  7.0 & 2.5500 & ...               & ...             & ...           & ...           \\
C$^{33}$S       &  97.172624 & $J=2-1,F=3/2-5/2$                      &  7.0 & 0.3060 & ...               & ...             & ...           & ...           \\
C$^{33}$S       &  97.174996 & $J=2-1,F=5/2-5/2$                      &  7.0 & 2.7537 & $86 \pm 36$       & $0.23 \pm 0.11$ & $2.0 \pm 3.1$ & $7.8 \pm 1.1$ \\
C$^{33}$S       &  97.175271 & $J=2-1,F=3/2-1/2$                      &  7.0 & 2.5498 & ...               & ...             & ...           & ...           \\
OCS             &  97.301209 & $J=8-7$                                & 21.0 & 4.0926 & $235 \pm 34$      & $0.96 \pm 0.14$ & $3.6 \pm 0.2$ & $7.6 \pm 0.1$ \\
CH$_3$OH        &  97.582804 & $2_1-2_1,{\rm A^-}$                    & 21.6 & 1.2142 & $488 \pm 34$      & $2.3 \pm 0.2$   & $4.0 \pm 0.2$ & $7.5 \pm 0.1$ \\
$^{34}$SO       &  97.715317 & $N_J=3_2-2_1$                          &  9.1 & 6.9152 & $365 \pm 34$      & $1.2 \pm 0.1$   & $3.0 \pm 0.1$ & $7.7 \pm 0.1$ \\
CS              &  97.980953 & $J=2-1$                                &  7.1 & 7.6687 & $9398 \pm 38$     & $50.3 \pm 0.3$  & $4.6 \pm 0.2$ & $7.6 \pm 0.1$ \\
U               &  98.1251   &                                        &      &        & $41  \pm 40$      & $0.11 \pm 0.10$ &               &               \\
C$_3$S          &  98.268516 & $J=17-16$                              & 42.5 & 233.26 & $80 \pm 41$       & $0.19 \pm 0.12$ & $2.0 \pm 0.5$ & $7.4 \pm 0.3$ \\
$^{33}$SO       &  98.493642 & $N_J=3_2-2_1,F=9/2-7/2$                &  9.2 & 9.8788 & $51 \pm 41$       & $0.10 \pm 0.08$ & $^{\rm f}$    &               \\
HC$_5$N         &  98.512524 & $J=37-36$                              & 89.9 & 693.66 & $121 \pm 35$      & $0.31 \pm 0.11$ & $2.0 \pm 0.3$ & $8.2 \pm 0.2$ \\
CH$_3$CHO       &  98.863314 & $5_{1\,4}-4_{1\,3},{\rm E}$            & 16.6 & 60.694 & $225 \pm 51$      & $0.78 \pm 0.22$ & $4.5 \pm 0.4$ & $7.7 \pm 0.2$ \\
CH$_3$CHO       &  98.900944 & $5_{1\,4}-4_{1\,3},{\rm A}$            & 16.5 & 60.702 & $140 \pm 51$      & $0.56 \pm 0.17$ & $3.2 \pm 0.4$ & $7.6 \pm 0.2$ \\
SO              &  99.299870 & $N_J=3_2-2_1$                          &  9.2 & 6.9114 & $4000 \pm 48$     & $17.1 \pm 0.4$  & $3.0 \pm 0.1$ & $7.4 \pm 0.0$ \\
CH$_3$OCH$_3$   &  99.325250 & $4_{1\,4}-3_{0\,3},{\rm EA}$           & 10.2 & 55.274 & $54 \pm 48$       & $0.26 \pm 0.17$ & $5.2 \pm 1.1$ & $8.6 \pm 0.5$ \\
CH$_3$OCH$_3$   &  99.324430 & $4_{1\,4}-3_{0\,3},{\rm AE}$           & 10.2 & 13.821 & ...               & ...             & ...           & ...           \\
CH$_3$OCH$_3$   &  99.324430 & $4_{1\,4}-3_{0\,3},{\rm EE}$           & 10.2 & 20.732 & ...               & ...             & ...           & ...           \\
CH$_3$OCH$_3$   &  99.326000 & $4_{1\,4}-3_{0\,3},{\rm AA}$           & 10.2 & 34.548 & ...               & ...             & ...           & ...           \\
HCC$^{13}$CN    &  99.661467 & $J=11-10$                              & 28.7 & 153.19 & $89 \pm 57$       & $0.34 \pm 0.19$ & $3.4 \pm 1.0$ & $7.1 \pm 0.4$ \\
CCS             &  99.866521 & $N=8-7,J=7-6$                          & 28.1 & 56.979 & $139 \pm 57$      & $0.32 \pm 0.18$ & $2.0 \pm 0.3$ & $7.2 \pm 0.2$ \\
SO              & 100.029640 & $N_J=4_5-4_4$                          & 38.6 & 0.8363 & $127 \pm 51$      & $0.43 \pm 0.16$ & $3.3 \pm 0.6$ & $7.5 \pm 0.2$ \\
HC$_3$N         & 100.076392 & $J=11-10$                              & 28.8 & 153.17 & $1869 \pm 51$     & $7.2 \pm 0.3$   & $2.8 \pm 0.1$ & $7.7 \pm 0.0$ \\
H$_2$CCO        & 100.094514 & $5_{1\,5}-4_{1\,4}$                    & 27.5 & 9.7093 & $154 \pm 51$      & $0.42 \pm 0.10$ & $2.3 \pm 0.3$ & $7.5 \pm 0.1$ \\
SO$_2$          & 100.878105 & $2_{2\,0}-3_{1\,3}$                    & 12.6 & 0.4294 & $66 \pm 51$       & $0.16 \pm 0.15$ & $1.6 \pm 1.3$ & $7.9 \pm 0.7$ \\
H$_2$CCO        & 101.036630 & $5_{0\,5}-4_{0\,4}$                    & 14.6 & 10.112 & $102 \pm 54$      & $0.30 \pm 0.16$ & $2.1 \pm 0.9$ & $7.7 \pm 0.2$ \\
U               & 101.1394   &                                        &      &        & $69  \pm 63$      & $0.21 \pm 0.16$ &               &               \\
HC$_5$N         & 101.174677 & $J=38-37$                              & 94.7 & 712.56 & $112 \pm 57$      & $0.30 \pm 0.14$ & $^{\rm e}$    &               \\
U               & 101.2841   &                                        &      &        & $65 \pm 56$       & $0.34 \pm 0.18$ &               &               \\
H$_2$CO         & 101.332991 & $6_{1\,5}-6_{1\,6}$                    & 87.6 & 1.6865 & $168 \pm 60$      & $0.50 \pm 0.17$ & $2.8 \pm 0.4$ & $6.9 \pm 0.2$ \\
H$_2$CS         & 101.477810 & $3_{1\,3}-2_{1\,2}$                    & 22.9 & 7.2520 & $831 \pm 57$      & $2.9 \pm 0.2$   & $3.0 \pm 0.1$ & $7.4 \pm 0.0$ \\
H$_2$CCO        & 101.981429 & $5_{1\,4}-4_{1\,3}$                    & 27.7 & 9.7073 & $201 \pm 69$      & $0.75 \pm 0.25$ & $3.3 \pm 0.3$ & $7.7 \pm 0.1$ \\
CH$_3$CCH       & 102.530348 & $6_3-5_3$                              & 82.3 & 5.5305 & $99 \pm 63$       & $0.31 \pm 0.18$ & $2.6 \pm 1.4$ & $7.7 \pm 0.5$ \\
CH$_3$CCH       & 102.540145 & $6_2-5_2$                              & 46.1 & 3.2771 & $199 \pm 63$      & $0.65 \pm 0.20$ & $3.0 \pm 2.7$ & $7.9 \pm 1.1$ \\
CH$_3$CCH       & 102.546024 & $6_1-5_1$                              & 24.5 & 3.5846 & $449 \pm 63$      & $1.5 \pm 0.2$   & $2.7 \pm 0.2$ & $7.8 \pm 0.1$ \\
CH$_3$CCH       & 102.547984 & $6_0-5_0$                              & 17.2 & 3.6869 & $545 \pm 63$      & $2.0 \pm 0.2$   & $3.0 \pm 0.2$ & $7.8 \pm 0.2$ \\
H$_2$CS         & 103.040452 & $3_{0\,3}-2_{0\,2}$                    &  9.9 & 8.1585 & $575 \pm 63$      & $2.0 \pm 0.2$   & $3.2 \pm 0.1$ & $7.7 \pm 0.1$ \\
CCS             & 103.640759 & $N=8-7,J=8-7$                          & 31.1 & 65.318 & $191 \pm 54$      & $0.43 \pm 0.17$ & $1.7 \pm 0.4$ & $7.4 \pm 0.2$ \\
HC$_5$N         & 103.836817 & $J=39-38$                              & 99.7 & 731.28 & $123 \pm 48$      & $0.30 \pm 0.12$ & $2.3 \pm 0.4$ & $8.1 \pm 0.2$ \\
SO$_2$          & 104.029418 & $3_{1\,3}-2_{0\,2}$                    &  7.7 & 5.3734 & $387 \pm 48$      & $1.4 \pm 0.2$   & $3.5 \pm 0.2$ & $7.5 \pm 0.1$ \\
C$_3$S          & 104.048455 & $J=18-17$                              & 47.4 & 246.95 & $94 \pm 48$       & $0.19 \pm 0.12$ & $^{\rm e}$    &               \\
SO$_2$          & 104.239295 & $10_{1\,9}-10_{0\,10}$                 & 54.7 & 17.868 & $192 \pm 45$      & $0.81 \pm 0.17$ & $3.0 \pm 0.6$ & $7.1 \pm 0.2$ \\
CH$_3$OH        & 104.300414 & $11_{-1}-10_{-9}, {\rm E}$             &158.7 & 3.4143 & $86 \pm 45$       & $0.32 \pm 0.14$ & $3.4 \pm 0.7$ & $7.3 \pm 0.3$ \\
H$_2$CS         & 104.617040 & $3_{1\,2}-2_{1\,1}$                    & 23.2 & 7.2517 & $655 \pm 36$      & $2.6 \pm 0.1$   & $3.2 \pm 0.1$ & $7.8 \pm 0.0$ \\
C$_4$H          & 104.666572 & $N=11-10,J=23/2-21/2,F=11-10$          & 30.1 & 9.0497 & $119 \pm 36$      & $0.31 \pm 0.10$ & $2.3 \pm 0.2$ & $7.6 \pm 0.1$ \\
C$_4$H          & 104.666565 & $N=11-10,J=23/2-21/2,F=12-11$          & 30.1 & 8.2915 & ...               & ...             & ...           & ...           \\
C$_4$H          & 104.705109 & $N=11-10,J=21/2-19/2,F=10-9$           & 30.2 & 8.2917 & $96 \pm 36$       & $0.25 \pm 0.09$ & $2.4 \pm 0.4$ & $7.9 \pm 0.2$ \\
C$_4$H          & 104.705106 & $N=11-10,J=21/2-19/2,F=11-10$          & 30.2 & 7.5326 & ...               & ...             & ...           & ...           \\
U               & 104.7115   &                                        &      &        & $47  \pm 35$      & $0.15 \pm 0.10$ &               &               \\
NH$_2$CHO       & 105.464219 & $5_{0\,4}-4_{0\,4}$                    & 15.2 & 65.322 & $64 \pm 56$       & $0.15 \pm 0.15$ & $1.9 \pm 0.8$ & $8.1 \pm 0.4$ \\
CCS             & 106.347726 & $N_J=8_9-7_8$                          & 25.0 & 74.425 & $300 \pm 55$      & $0.89 \pm 0.17$ & $2.6 \pm 0.3$ & $7.7 \pm 0.1$ \\
HC$_5$N         & 106.498910 & $J=40-39$                              &104.8 & 749.90 & $67 \pm 55$       & $0.21 \pm 0.13$ & $3.3 \pm 1.1$ & $7.7 \pm 0.5$ \\
$^{34}$SO       & 106.743244 & $N_J=2_3-1_2$                          & 20.9 & 3.5566 & $58 ^{+60}_{-58}$ & $0.21 \pm 0.16$ & $^{\rm f}$    &               \\
CH$_3$OH        & 107.013803 & $3_1-4_0,{\rm A^+}$                    & 28.4 & 3.0088 & $93 \pm 57$       & $0.15 \pm 0.11$ & $^{\rm f}$    &               \\
U               & 107.0887   &                                        &      &        & $54  \pm 47$      & $0.16 \pm 0.11$ &               &               \\
U               & 107.4241   &                                        &      &        & $59  \pm 51$      & $0.23 \pm 0.14$ &               &               \\
U               & 107.4989   &                                        &      &        & $64  \pm 50$      & $0.17 \pm 0.12$ &               &               \\
$^{13}$CN       & 108.412862 & $N=1-0,J=1/2-1/2,F_1=0-1,F=1-1$        &  5.2 & 0.6340 & $41 \pm 39$       & $0.08^{+0.12}_{-0.08}$ & $2.1 \pm 0.9$ & $9.6 \pm 0.5$ \\
$^{13}$CN       & 108.426889 & $N=1-0,J=1/2-1/2,F_1=0-1,F=1-2$        &  5.2 & 1.2668 & $< 39$            & $< 0.1$         &               &               \\
$^{13}$CN       & 108.636923 & $N=1-0,J=1/2-1/2,F_1=1-0,F=1-1$        &  5.2 & 1.9320 & $61 \pm 39$       & $0.18 \pm 0.13$ & $4.3 \pm 1.7$ & $8.0 \pm 0.7$ \\
$^{13}$CN       & 108.643590 & $N=1-0,J=3/2-1/2,F_1=1-1,F=2-1$        &  5.2 & 0.8559 & $60 \pm 39$       & $0.25 \pm 0.15$ & $5.3 \pm 2.6$ & $5.3 \pm 1.1$ \\
$^{13}$CN       & 108.644346 & $N=1-0,J=3/2-1/2,F_1=1-1,F=0-1$        &  5.2 & 0.6416 & ...               & ...             & ...           & ...           \\
$^{13}$CN       & 108.645064 & $N=1-0,J=3/2-1/2,F_1=1-1,F=1-1$        &  5.2 & 0.5510 & ...               & ...             & ...           & ...           \\
$^{13}$CN       & 108.651297 & $N=1-0,J=1/2-1/2,F_1=1-0,F=2-1$        &  5.2 & 3.2764 & $100 \pm 39$      & $0.27 \pm 0.12$ & $3.1 \pm 0.8$ & $7.9 \pm 0.3$ \\
$^{13}$CN       & 108.657646 & $N=1-0,J=3/2-1/2,F_1=1-1,F=2-2$        &  5.2 & 2.4198 & $45 \pm 39$       & $0.15 \pm 0.09$ & $2.6 \pm 1.3$ & $7.9 \pm 0.5$ \\
HC$^{13}$CCN    & 108.710532 & $J=12-11$                              & 33.9 & 167.12 & $60 \pm 39$       & $0.18 \pm 0.12$ & $3.4 \pm 1.4$ & $8.8 \pm 0.6$ \\
HCC$^{13}$CN    & 108.720999 & $J=12-11$                              & 33.9 & 167.11 & $86 \pm 39$       & $0.21 \pm 0.13$ & $3.0 \pm 0.7$ & $8.4 \pm 0.3$ \\
$^{13}$CN       & 108.780201 & $N=1-0,J=3/2-1/2,F_1=2-1,F=3-2$        &  5.2 & 4.9058 & $160 \pm 39$      & $0.40 \pm 0.12$ & $3.2 \pm 0.7$ & $8.4 \pm 0.3$ \\
$^{13}$CN       & 108.782374 & $N=1-0,J=3/2-1/2,F_1=2-1,F=2-1$        &  5.2 & 2.5864 & $127 \pm 39$      & $0.29 \pm 0.12$ & $2.8 \pm 1.0$ & $7.8 \pm 0.4$ \\
$^{13}$CN       & 108.786982 & $N=1-0,J=3/2-1/2,F_1=2-1,F=1-0$        &  5.2 & 1.4410 & $60 \pm 39$       & $0.18 \pm 0.12$ & $4.1 \pm 0.9$ & $8.6 \pm 0.4$ \\
$^{13}$CN       & 108.793753 & $N=1-0,J=3/2-1/2,F_1=2-1,F=1-1$        &  5.2 & 0.8937 & $< 39$            & $< 0.1$         &               &               \\
$^{13}$CN       & 108.796400 & $N=1-0,J=3/2-1/2,F_1=2-1,F=2-2$        &  5.2 & 0.9179 & $70 \pm 39$       & $0.17 \pm 0.10$ & $2.8 \pm 0.9$ & $8.6 \pm 0.4$ \\
CH$_3$OH        & 108.893963 & $0_0-1_{-1},{\rm E}$                   & 13.1 & 0.9784 & $844 \pm 41$      & $3.2 \pm 0.2$   & $4.2 \pm 0.2$ & $7.8 \pm 0.1$ \\
HC$_5$N         & 109.160973 & $J=41-40$                              &110.0 & 768.68 & $127 \pm 42$      & $0.22 \pm 0.14$ & $1.9 \pm 0.5$ & $7.9 \pm 0.3$ \\
HC$_3$N         & 109.173634 & $J=12-11$                              & 34.1 & 167.10 & $3040 \pm 42$     & $8.2 \pm 0.2$   & $3.0 \pm 0.1$ & $8.0 \pm 0.1$ \\
SO              & 109.252220 & $N_J=2_3-1_3$                          & 21.1 & 3.5585 & $1062 \pm 42$     & $3.7 \pm 0.3$   & $3.4 \pm 0.1$ & $7.8 \pm 0.1$ \\
OCS             & 109.463063 & $J=9-8$                                & 26.3 & 4.6034 & $360 \pm 42$      & $1.1 \pm 0.2$   & $3.5 \pm 0.2$ & $7.6 \pm 0.1$ \\
C$^{15}$N       & 109.689610 & $N=1-0,J=1/2-1/2,F=1-1$                &  5.3 & 1.3858 & $68 \pm 41$       & $0.18 \pm 0.11$ & $2.9 \pm 0.7$ & $8.2 \pm 0.3$ \\
DC$_3$N         & 109.757133 & $J=13-12$                              & 36.9 & 181.90 & $56 \pm 41$       & $0.17 \pm 0.13$ & $2.4 \pm 0.8$ & $8.4 \pm 0.4$ \\
C$^{18}$O       & 109.782173 & $J=1-0$                                &  5.3 & 0.01221& $4493 \pm 41$     & $12.1 \pm 0.2$  & $3.3 \pm 0.1$ & $7.7 \pm 0.1$ \\
HNCO            & 109.905749 & $5_{0\,5}-4_{0\,4}$                    & 15.8 & 12.482 & $377 \pm 39$      & $1.4 \pm 0.2$   & $3.4 \pm 0.2$ & $7.9 \pm 0.1$ \\
C$^{15}$N       & 110.023540 & $N=1-0,J=3/2-1/2,F=1-0$                &  5.3 & 1.3857 & $75 \pm 46$       & $0.40 \pm 0.17$ & $5.5 \pm 0.9$ & $6.0 \pm 0.4$ \\
C$^{15}$N       & 110.024590 & $N=1-0,J=3/2-1/2,F=2-1$                &  5.3 & 3.5040 & ...               & ...             & ...           & ...           \\
NH$_2$D         & 110.153594 & $1_{1\,1},0a-1_{0\,1},0s$              & 21.3 & 9.5470 & $358 \pm 48$      & $1.8 \pm 0.2$   & $5.4 \pm 0.3$ & $7.6 \pm 0.1$ \\
$^{13}$CO       & 110.201354 & $J=1-0$                                &  5.3 & 0.01220& $20215 \pm 48$    & $83.7 \pm 0.3$  & $3.9 \pm 0.1$ & $7.5 \pm 0.1$ \\
CH$_3$CN        & 110.364354 & $6_3-5_3$                              & 82.9 & 276.88 & $81 \pm 48$       & $0.40 \pm 0.18$ & $5.1 \pm 2.0$ & $7.5 \pm 0.8$ \\
CH$_3$CN        & 110.374989 & $6_2-5_2$                              & 47.1 & 164.06 & $131 \pm 46$      & $0.62 \pm 0.18$ & $3.9 \pm 2.6$ & $7.5 \pm 1.1$ \\
CH$_3$CN        & 110.381372 & $6_1-5_1$                              & 25.7 & 179.44 & $282 \pm 46$      & $1.21 \pm 0.17$ & $4.3 \pm 0.3$ & $7.7 \pm 0.1$ \\
CH$_3$CN        & 110.383500 & $6_0-5_0$                              & 18.5 & 184.57 & $321 \pm 46$      & $1.19 \pm 0.15$ & $3.2 \pm 0.2$ & $7.7 \pm 0.1$ \\
HCOOCH$_3$      & 111.169903 & $10_{0\,10}-9_{0\,9},{\rm E}$          & 30.3 & 26.188 & $81 \pm 63$       & $0.21 \pm 0.18$ & $^{\rm g}$    &               \\
HCOOCH$_3$      & 111.171634 & $10_{0\,10}-9_{0\,9},{\rm A}$          & 30.2 & 26.191 & $53 \pm 63$       & $0.25 \pm 0.18$ & $^{\rm g}$    &               \\
U               & 111.2891   &                                        &      &        & $61  \pm 55$      & $0.31 \pm 0.18$ &               &               \\
CH$_3$OCH$_3$   & 111.783010 & $7_{0\,7}-6_{1\,6},{\rm AA}$           & 25.3 & 86.203 & $110 \pm 63$      & $0.29 \pm 0.14$ & $2.5 \pm 0.5$ & $7.1 \pm 0.2$ \\
CH$_3$OCH$_3$   & 111.782562 & $7_{0\,7}-6_{1\,6},{\rm EE}$           & 25.3 & 53.868 & ...               & ...             & ...           & ...           \\
CH$_3$OCH$_3$   & 111.783647 & $7_{0\,7}-6_{1\,6},{\rm AE}$           & 25.3 & 32.324 & ...               & ...             & ...           & ...           \\
CH$_3$OCH$_3$   & 111.783648 & $7_{0\,7}-6_{1\,6},{\rm EA}$           & 25.3 & 21.549 & ...               & ...             & ...           & ...           \\
CH$_3$CHO       & 112.248716 & $6_{1\,6}-5_{1\,5},{\rm A}$            & 21.1 & 73.768 & $133 \pm 69$      & $0.74 \pm 0.25$ & $4.5 \pm 0.7$ & $6.9 \pm 0.3$ \\
CH$_3$CHO       & 112.254508 & $6_{1\,6}-5_{1\,5},{\rm E}$            & 21.2 & 73.796 & $158 \pm 69$      & $0.51 \pm 0.20$ & $2.9 \pm 0.8$ & $7.5 \pm 0.3$ \\
C$^{17}$O       & 112.359284 & $J=1-0$                                &  5.4 & 0.0122 & $868 \pm 69$      & $4.2 \pm 0.3$   & $4.6 \pm 0.2$ & $7.5 \pm 0.1$ \\
U               & 112.8373   &                                        &      &        & $83  \pm 68$      & $0.33 \pm 0.22$ &               &               \\
CN              & 113.123370 & $N=1-0,J=1/2-1/2,F=1/2-1/2$            &  5.4 & 0.1527 & $620 \pm 72$      & $2.1 \pm 0.2$   & $3.0 \pm 0.1$ & $7.5 \pm 0.1$ \\
CN              & 113.144157 & $N=1-0,J=1/2-1/2,F=1/2-3/2$            &  5.4 & 1.2492 & $2254 \pm 72$     & $7.9 \pm 0.3$   & $3.3 \pm 0.0$ & $7.4 \pm 0.1$ \\
CN              & 113.170491 & $N=1-0,J=1/2-1/2,F=3/2-1/2$            &  5.4 & 1.2199 & $2378 \pm 72$     & $8.4 \pm 0.2$   & $3.4 \pm 0.1$ & $7.3 \pm 0.1$ \\
CN              & 113.191279 & $N=1-0,J=1/2-1/2,F=3/2-3/2$            &  5.4 & 1.5836 & $2268 \pm 72$     & $8.7 \pm 0.3$   & $3.3 \pm 0.1$ & $7.3 \pm 0.1$ \\
CCS             & 113.410186 & $N=9-8,J=8-7$                          & 33.6 & 65.427 & $181 \pm 87$      & $0.67 \pm 0.28$ & $3.2 \pm 0.4$ & $7.8 \pm 0.2$ \\
CN              & 113.488120 & $N=1-0,J=3/2-1/2,F=3/2-1/2$            &  5.4 & 1.5838 & $2485 \pm 87$     & $9.9 \pm 0.3$   & $3.8 \pm 1.5$ & $7.2 \pm 0.6$ \\
CN              & 113.490970 & $N=1-0,J=3/2-1/2,F=5/2-3/2$            &  5.4 & 4.2050 & $4421 \pm 87$     & $18.6 \pm 0.3$  & $3.7 \pm 0.5$ & $7.2 \pm 0.2$ \\
CN              & 113.499644 & $N=1-0,J=3/2-1/2,F=1/2-1/2$            &  5.4 & 1.2491 & $1810 \pm 87$     & $6.3 \pm 0.3$   & $3.3 \pm 0.1$ & $7.3 \pm 0.1$ \\
CN              & 113.508907 & $N=1-0,J=3/2-1/2,F=3/2-3/2$            &  5.4 & 1.2196 & $2407 \pm 87$     & $8.5 \pm 0.3$   & $3.3 \pm 0.6$ & $7.4 \pm 0.2$ \\
CN              & 113.520432 & $N=1-0,J=3/2-1/2,F=1/2-3/2$            &  5.4 & 0.1526 & $392 \pm 87$      & $1.4 \pm 0.2$   & $3.1 \pm 0.2$ & $7.3 \pm 0.1$ \\
C$_4$H          & 114.182512 & $N=12-11,J=25/2-23/2,F=12-11$          & 35.6 & 9.0522 & $86 \pm 87$       & $0.27 \pm 0.20$ & $3.1 \pm 1.0$ & $7.6 \pm 0.4$ \\
C$_4$H          & 114.182518 & $N=12-11,J=25/2-23/2,F=13-12$          & 35.6 & 9.8096 & ...               & ...             & ...           & ...           \\
C$_4$H          & 114.221040 & $N=12-11,J=23/2-21/2,F=11-10$          & 35.6 & 8.2926 & $89 \pm 87$       & $0.25 \pm 0.20$ & $2.6 \pm 0.9$ & $7.7 \pm 0.4$ \\
C$_4$H          & 114.221042 & $N=12-11,J=23/2-21/2,F=12-11$          & 35.6 & 9.0509 & ...               & ...             & ...           & ...           \\
H$^{13}$CCCN    & 114.614995 & $J=13-12$                              & 38.5 & 181.05 & $94 \pm 78$       & $0.22 \pm 0.17$ & $2.0 \pm 0.6$ & $7.7 \pm 0.3$ \\
CH$_3$CHO       & 114.940175 & $6_{0\,6}-5_{0\,5},{\rm E}$            & 19.5 & 75.850 & $267 \pm 102$     & $1.1 \pm 0.2$   & $4.2 \pm 0.5$ & $7.4 \pm 0.2$ \\
CH$_3$CHO       & 114.959902 & $6_{0\,6}-5_{0\,5},{\rm A}$            & 19.4 & 75.800 & $261 \pm 102$     & $1.4 \pm 0.3$   & $5.6 \pm 0.6$ & $7.9 \pm 0.3$ \\
NS              & 115.153935 & $\Omega=1/2,J=5/2-3/2,F=7/2-5/2,e$     &  8.8 & 10.485 & $253 \pm 102$     & $0.80 \pm 0.26$ & $2.8 \pm 0.5$ & $7.8 \pm 0.2$ \\
NS              & 115.156812 & $\Omega=1/2,J=5/2-3/2,F=5/2-3/2,e$     &  8.8 & 6.6049 & $130 \pm 102$     & $0.39 \pm 0.26$ & $2.9 \pm 1.4$ & $8.3 \pm 0.6$ \\
CO              & 115.271202 & $J=1-0$                                &  5.5 & 0.01212& $60474 \pm 114$   & $374 \pm 1$     & $5.4 \pm 0.1$ & $7.1 \pm 0.1$ \\
NS              & 115.556253 & $\Omega=1/2,J=5/2-3/2,F=7/2-5/2,f$     &  8.9 & 10.484 & $158 \pm 123$     & $0.38 \pm 0.31$ & $2.0 \pm 0.7$ & $7.9 \pm 0.3$ \\
CH$_3$CHO       & 115.695051 & $6_{2\,5}-5_{2\,4},{\rm E}$            & 28.5 & 66.526 & $159 \pm 153$     & $0.37 \pm 0.34$ & $2.3 \pm 0.7$ & $7.7 \pm 0.3$ \\
CH$_3$CHO       & 115.910320 & $6_{2\,4}-5_{2\,3},{\rm E}$            & 28.6 & 66.535 & $197 \pm 168$     & $0.75 \pm 0.48$ & $4.7 \pm 1.3$ & $8.1 \pm 0.5$ \\
\enddata
\tablenotetext{a}{Unidentified lines are denoted as `U'.}
\tablenotetext{b}{Rest frequency.}
\tablenotetext{c}{The errors are 3$\sigma$.  The upper limit to the integrated intensity is calculated as: $\int T_{\rm mb} dv < 3 {\rm r.m.s} \times \sqrt{\Delta V / \Delta v_{\rm res}} \Delta v_{\rm res}$, where $\Delta V$ is the assumed line width (2~km~s$^{-1}$) and $\Delta v_{\rm res}$ is the velocity resolution per channel.}
\tablenotetext{d}{FWHM and $V_{\rm LSR}$ are obtained from Gaussian fits.}
\tablenotetext{e}{Gaussian fitting is not successful due to narrow line widths.}
\tablenotetext{f}{Gaussian fitting is not successful due to poor S/N ratios or blending with other lines.}
\tablenotetext{g}{Gaussian fitting is not successful due to blending with other lines.}
\label{tab1}
\end{deluxetable}

\clearpage
\begin{deluxetable}{lrlrrrrrr}
\tabletypesize{\tiny}
%\rotate
%\tabletypesize{\footnotesize}
%\tablewidth{620pt}
\tablecolumns{9}
\tablecaption{Line parameters observed in NGC~2264~CMM3 with ASTE.}
\tablehead{
%\colhead{} & \colhead{} & \colhead{} & \colhead{} & \colhead{} & \multicolumn{4}{c}{M51~P1} \\
\colhead{Name} & \colhead{Frequency\tablenotemark{a}} & \colhead{Transition} & \colhead{$E_{\rm u}$} & \colhead{S$\mu^2$} & \colhead{$T_{\rm mb}$ Peak \tablenotemark{b}} & \colhead{$\int T_{\rm mb} dv$ \tablenotemark{b}} & \colhead{FWHM \tablenotemark{c}} & \colhead{$V_{\rm LSR}$ \tablenotemark{c}} \\
\colhead{} & \colhead{(GHz)} & \colhead{} & \colhead{(K)} & \colhead{(Debye$^{2}$)} & \colhead{(mK)} & \colhead{(K~km~s$^{-1}$)} & \colhead{(km~s$^{-1}$)} &\colhead{(km~s$^{-1}$)} 
}
\startdata
$^{13}$CO      & 330.587965 & $J=3-2$                              &  31.7 & 0.03653& $18981 \pm 78$ & $72.2 \pm 0.3$  & $3.6 \pm 0.1$ & $7.4 \pm 0.1$ \\
D$_{2}$CO      & 330.674348 & $6_{1\,6}-5_{1\,5}$                  &  61.1 & 31.678 & $< 78$         & $< 0.2$         &               &               \\
CH$_3$OH       & 331.502370 & $11_{1}-11_{0},{\rm A^{-+}}$         & 169.0 & 21.311 & $185 \pm 62$   & $1.07 \pm 0.22$ & $4.6 \pm 0.4$ & $7.3 \pm 0.2$ \\
SO$_2$         & 332.505242 & $4_{3\,1}-3_{2\,2}$                  &  31.3 & 6.9211 & $64 \pm 61$    & $0.14 \pm 0.12$ & $^{\rm d}$    &               \\
NH$_2$D        & 332.781890 & $1_{0\,1},0a-0_{0\,0},0a$            &  16.6 & 0.1640 & $224 \pm 67$   & $0.65 \pm 0.17$ & $2.8 \pm 0.3$ & $7.2 \pm 0.1$ \\
NH$_2$D        & 332.822510 & $1_{0\,1},0s-0_{0\,0},0s$            &  16.0 & 0.1529 & $71 \pm 67$    & $0.30 \pm 0.15$ & $3.8 \pm 0.9$ & $7.6 \pm 0.4$ \\
SO$_2$         & 334.673353 & $8_{2\,6}-7_{1\,7}$                  &  43.2 & 4.9501 & $98 \pm 76$    & $0.14 \pm 0.12$ & $^{\rm e}$    &               \\
HDCO           & 335.096782 & $5_{1\,4}-4_{1\,3}$                  &  56.3 & 26.055 & $143 \pm 76$   & $0.37 \pm 0.17$ & $2.4 \pm 0.3$ & $6.9 \pm 0.1$ \\
CH$_3$OH       & 335.133686 & $2_{2}-3_{1},{\rm A^-}$              &  44.7 & 0.3073 & $68 \pm 76$    & $0.23 \pm 0.19$ & $3.3 \pm 1.0$ & $6.5 \pm 0.4$ \\
CH$_3$OH       & 335.582005 & $7_{1}-6_{1},{\rm A^+}$              &  79.0 & 5.5501 & $575 \pm 64$   & $2.5 \pm 0.2$   & $3.6 \pm 0.2$ & $7.2 \pm 0.1$ \\
CH$_3$OH       & 336.865110 & $12_{1}-12_{0},{\rm A^{-+}}$         & 197.1 & 22.877 & $170 \pm 98$   & $1.1 \pm 0.4$   & $5.7 \pm 0.7$ & $6.9 \pm 0.3$ \\
C$^{17}$O      & 337.060988 & $J=3-2$                              &  32.4 & 0.03645& $1799 \pm 102$ & $5.2 \pm 0.3$   & $2.6 \pm 0.1$ & $7.5 \pm 0.1$ \\
C$^{34}$S      & 337.396459 & $J=7-6$                              &  64.8 & 26.839 & $297 \pm 102$  & $0.58 \pm 0.24$ & $1.8 \pm 0.2$ & $7.6 \pm 0.1$ \\
H$_2$CS        & 338.083195 & $10_{1\,10}-9_{1\,9}$                & 102.5 & 26.922 & $192 \pm 53$   & $0.61 \pm 0.13$ & $3.1 \pm 0.3$ & $7.6 \pm 0.1$ \\
CH$_3$OH       & 338.124502 & $7_{0}-6_{0},{\rm E}$                &  78.1 & 5.6546 & $934 \pm 53$   & $4.2 \pm 0.2$   & $3.8 \pm 0.2$ & $7.3 \pm 0.1$ \\
CH$_3$OH       & 338.344628 & $7_{-1}-6_{-1},{\rm E}$              &  70.6 & 5.5450 & $2178 \pm 53$  & $10.7 \pm 0.3$  & $3.9 \pm 0.1$ & $7.4 \pm 0.1$ \\
CH$_3$OH       & 338.408681 & $7_{0}-6_{0},{\rm A^+}$              &  65.0 & 5.6598 & $2446 \pm 53$  & $12.1 \pm 0.3$  & $4.0 \pm 0.2$ & $7.3 \pm 0.1$ \\
CH$_3$OH       & 338.512856 & $7_{2}-6_{2},{\rm A^-}$              & 102.7 & 5.2264 & $164 \pm 60$   & $0.48 \pm 0.16$ & $2.9 \pm 0.9$ & $7.3 \pm 0.4$ \\
CH$_3$OH       & 338.512627 & $7_{4}-6_{4},{\rm A^-}$              & 145.4 & 3.8054 & ...            & ...             & ...           & ...           \\
CH$_3$OH       & 338.512639 & $7_{-4}-6_{-4},{\rm E}$              & 145.4 & 3.8054 & ...            & ...             & ...           & ...           \\
CH$_3$OH       & 338.540795 & $7_{3}-6_{3},{\rm A^{+}}$            & 114.8 & 4.6036 & $230 \pm 60$   & $1.0 \pm 0.2$   & $4.4 \pm 0.6$ & $6.1 \pm 0.2$ \\
CH$_3$OH       & 338.559928 & $7_{-3}-6_{-3},{\rm E}$              & 127.7 & 4.6377 & $67 \pm 60$    & $0.10 \pm 0.09$ & $^{\rm d}$    &               \\
CH$_3$OH       & 338.583195 & $7_{3}-6_{3},{\rm E}$                & 112.7 & 4.6169 & $54 \pm 60$    & $0.21 \pm 0.17$ & $3.7 \pm 1.0$ & $7.4 \pm 0.4$ \\
CH$_3$OH       & 338.614999 & $7_{1}-6_{1},{\rm E}$                &  86.1 & 5.6807 & $505 \pm 60$   & $1.9 \pm 0.2$   & $3.3 \pm 0.2$ & $7.2 \pm 0.1$ \\
CH$_3$OH       & 338.639939 & $7_{2}-6_{2},{\rm A^+}$              & 102.7 & 5.2264 & $102 \pm 60$   & $0.44 \pm 0.16$ & $3.9 \pm 0.7$ & $7.4 \pm 0.3$ \\
CH$_3$OH       & 338.721630 & $7_{2}-6_{2},{\rm E}$                &  87.3 & 5.1381 & $893 \pm 60$   & $4.6 \pm 0.3$   & $4.1 \pm 0.2$ & $6.9 \pm 0.1$ \\
CH$_3$OH       & 338.722940 & $7_{-2}-6_{-2},{\rm E}$              &  90.9 & 5.2024 & ...            & ...             & ...           & ...           \\
SO             & 339.341459 & $N_J=3_{3}-2_{3}$                    &  22.5 & 0.2239 & $152 \pm 63$   & $0.24 \pm 0.11$ & $1.5 \pm 0.2$ & $7.6 \pm 0.1$ \\
CN             & 339.446777 & $N=3-2,J=5/2-5/2,F=3/2-3/2$          &  32.6 & 0.1989 & $69 \pm 63$    & $0.23 \pm 0.14$ & $3.8 \pm 1.1$ & $6.9 \pm 0.5$ \\
CN             & 339.516635 & $N=3-2,J=5/2-5/2,F=7/2-7/2$          &  32.6 & 0.4453 & $156 \pm 68$   & $0.23 \pm 0.15$ & $1.2 \pm 0.2$ & $7.8 \pm 0.1$ \\
CN             & 340.008126 & $N=3-2,J=5/2-3/2,F=5/2-5/2$          &  32.6 & 0.8127 & $95 \pm 74$    & $0.27 \pm 0.15$ & $2.5 \pm 0.7$ & $7.5 \pm 0.3$ \\
CN             & 340.019626 & $N=3-2,J=5/2-3/2,F=3/2-3/2$          &  32.6 & 0.8104 & $97 \pm 74$    & $0.23 \pm 0.16$ & $2.1 \pm 0.5$ & $7.5 \pm 0.2$ \\
CN             & 340.031549 & $N=3-2,J=5/2-3/2,F=7/2-5/2$          &  32.6 & 6.7218 & $794 \pm 74$   & $3.9 \pm 0.2$   & $2.5 \pm 0.2$ & $7.5 \pm 0.1$ \\
CN             & 340.035408 & $N=3-2,J=5/2-3/2,F=3/2-1/2$          &  32.6 & 2.5233 & ...            & ...             & $2.5 \pm 0.2$ & $7.5 \pm 0.1$ \\
CN             & 340.035408 & $N=3-2,J=5/2-3/2,F=5/2-3/2$          &  32.6 & 4.2362 & ...            & ...             & ...           & ...           \\
C$^{33}$S      & 340.052570 & $J=7-6$                              &  65.3 & 107.36 & $< 65 $        & $< 0.1$         &               &               \\
CN             & 340.247770 & $N=3-2,J=7/2-5/2,F=7/2-5/2$          &  32.7 & 6.6249 & $1986 \pm 74$  & $6.3 \pm 0.2$   & $2.9 \pm 0.1$ & $7.2 \pm 0.1$ \\
CN             & 340.247770 & $N=3-2,J=7/2-5/2,F=9/2-7/2$          &  32.7 & 9.0111 & ...            & ...             & ...           & ...           \\
CN             & 340.248544 & $N=3-2,J=7/2-5/2,F=5/2-3/2$          &  32.7 & 4.8082 & ...            & ...             & ...           & ...           \\
CN             & 340.261773 & $N=3-2,J=7/2-5/2,F=5/2-5/2$          &  32.7 & 0.5861 & $230 \pm 74$   & $0.9 \pm 0.2$   & $1.6 \pm 0.3$ & $8.1 \pm 0.1$ \\
CN             & 340.264949 & $N=3-2,J=7/2-5/2,F=7/2-7/2$          &  32.7 & 0.5844 & ...            & ...             & $2.6 \pm 0.3$ & $8.1 \pm 0.1$ \\
HC$^{18}$O$^+$ & 340.630692 & $J=4-3$                              &  40.9 & 60.839 & $96 \pm 71$    & $0.23 \pm 0.16$ & $2.4 \pm 0.5$ & $7.2 \pm 0.2$ \\
SO             & 340.714155 & $N_J=8_{7}-7_{6}$                    &  81.3 & 16.244 & $481 \pm 71$   & $1.6 \pm 0.2$   & $3.3 \pm 0.3$ & $7.1 \pm 0.1$ \\
HCS$^+$        & 341.350229 & $J=8-7$                              &  73.7 & 30.669 & $71 \pm 73$    & $0.20 \pm 0.14$ & $2.8 \pm 1.0$ & $6.8 \pm 0.4$ \\
CH$_3$OH       & 341.415639 & $7_{1}-6_{1},{\rm A^-}$              &  80.1 & 5.5501 & $846 \pm 73$   & $3.8 \pm 0.3$   & $4.0 \pm 0.2$ & $7.2 \pm 0.1$ \\
D$_{2}$CO      & 342.522128 & $6_{0\,6}-5_{0\,5}$                  &  58.1 & 32.420 & $< 78 $        & $< 0.2$         &               &               \\
CH$_3$OH       & 342.729830 & $13_{1}-13_{0},{\rm A^{-+}}$         & 227.5 & 24.378 & $143 \pm 53$   & $0.68 \pm 0.17$ & $5.1 \pm 0.5$ & $7.2 \pm 0.2$ \\
CS             & 342.882850 & $J=7-6$                              &  65.8 & 26.837 & $3266 \pm 73$  & $16.4 \pm 0.5$  & $3.3 \pm 0.2$ & $7.4 \pm 0.1$ \\
H$_2$CS        & 342.946424 & $10_{0\,10}-9_{0\,9}$                &  90.6 & 27.197 & $61 \pm 73$    & $0.22 \pm 0.16$ & $4.5 \pm 1.2$ & $8.0 \pm 0.5$ \\
H$_2^{13}$CO   & 343.325713 & $5_{1\,5}-4_{1\,4}$                  &  61.3 & 26.100 & $157 \pm 73$   & $0.54 \pm 0.20$ & $2.8 \pm 0.5$ & $7.4 \pm 0.2$ \\
HC$^{15}$N     & 344.200109 & $J=4-3$                              &  41.3 & 35.650 & $90 \pm 71$    & $0.43 \pm 0.21$ & $6.0 \pm 1.0$ & $7.9 \pm 0.4$ \\
SO             & 344.310612 & $N_J=8_{8}-7_{7}$                    &  87.5 & 18.556 & $446 \pm 71$   & $1.4 \pm 0.2$   & $2.6 \pm 0.2$ & $7.2 \pm 0.1$ \\
H$^{13}$CN     & 345.339769 & $J=4-3$                              &  41.4 & 106.94 & $327 \pm 61$   & $1.9 \pm 0.3$   & $4.2 \pm 0.3$ & $7.6 \pm 0.1$ \\
CO             & 345.795990 & $J=3-2$                              &  33.2 & 0.03631& $33888 \pm 88$ & $264.2 \pm 0.9$ & $^{\rm f}$   &                \\
SO             & 346.528481 & $N_J= 8_{9}-7_{8}$                   &  78.8 & 21.112 & $464 \pm 55$   & $1.5 \pm 0.2$   & $2.7 \pm 0.1$ & $7.2 \pm 0.1$ \\
H$^{13}$CO$^+$ & 346.998344 & $J=4-3$                              &  41.6 & 60.849 & $906 \pm 55$   & $2.3 \pm 0.1$   & $2.4 \pm 0.1$ & $7.4 \pm 0.1$ \\
SiO            & 347.330579 & $J=8-7$                              &  75.0 & 76.810 & $166 \pm 56$   & $3.6 \pm 0.4$   & $^{\rm f}$    &               \\
HN$^{13}$C     & 348.340814 & $J=4-3$                              &  41.8 & 106.94 & $92 \pm 39$    & $0.32 \pm 0.11$ & $2.6 \pm 0.4$ & $7.0 \pm 0.2$ \\
H$_2$CS        & 348.534365 & $10_{1\,9}-9_{1\,8}$                 & 105.2 & 26.921 & $112 \pm 40$   & $0.43 \pm 0.11$ & $3.8 \pm 0.3$ & $7.1 \pm 0.1$ \\
CH$_3$OH       & 349.107020 & $14_{1}-14_{0},{\rm A^{-+}}$         & 260.3 & 25.799 & $84 \pm 39$    & $0.34 \pm 0.10$ & $4.3 \pm 0.6$ & $7.4 \pm 0.2$ \\
c-C$_3$H$_2$   & 349.263999 & $5_{5\,0}-4_{4\,1}$                  &  49.0 & 36.510 & $78 \pm 39$    & $0.24 \pm 0.09$ & $2.4 \pm 0.3$ & $7.5 \pm 0.1$ \\
CCH            & 349.337706 & $N=4-3,J=9/2-7/2,F=5-4$              &  41.9 & 2.8987 & $1346 \pm 39$  & $4.6 \pm 0.1$   & $3.0 \pm 0.6$ & $7.2 \pm 0.1$ \\
CCH            & 349.338988 & $N=4-3,J=9/2-7/2,F=4-3$              &  41.9 & 2.3163 & ...            & ...             & ...           & ...           \\
CCH            & 349.399276 & $N=4-3,J=7/2-5/2,F=4-3$              &  41.9 & 2.2712 & $946 \pm 39$   & $3.4 \pm 0.1$   & $3.1 \pm 0.1$ & $7.1 \pm 0.1$ \\
CCH            & 349.400671 & $N=4-3,J=7/2-5/2,F=3-2$              &  41.9 & 1.6942 & ...            & ...             & ...           & ...           \\
CH$_3$OH       & 350.687730 & $4_{0}-3_{-1},{\rm E}$               &  36.3 & 1.5545 & $907 \pm 44$   & $4.4 \pm 0.2$   & $4.0 \pm 0.2$ & $7.0 \pm 0.1$ \\
CH$_3$OH       & 350.905119 & $1_{1}-0_{0},{\rm A^+}$              &  16.8 & 1.9774 & $746 \pm 44$   & $3.4 \pm 0.2$   & $3.4 \pm 0.0$ & $7.0 \pm 0.1$ \\
NO             & 351.043524 & $\Omega=1/2^{-},J=7/2-5/2,F=9/2-7/2$ &  36.1 & 0.1079 & $98 \pm 47$    & $0.28 \pm 0.11$ & $2.8 \pm 0.6$ & $7.5 \pm 0.2$ \\
NO             & 351.051469 & $\Omega=1/2^{-},J=7/2-5/2,F=7/2-5/2$ &  36.1 & 0.07928 & $156 \pm 47$  & $0.49 \pm 0.13$ & $3.5 \pm 0.5$ & $7.5 \pm 0.2$ \\
NO             & 351.051705 & $\Omega=1/2^{-},J=7/2-5/2,F=5/2-3/2$ &  36.1 & 0.05755 & ...           & ...             & ...           & ...           \\
SO$_2$         & 351.257223 & $5_{3\,3}-4_{2\,2}$                  &  35.9 & 7.3217 & $100 \pm 47$   & $0.28 \pm 0.10$ & $2.8 \pm 0.5$ & $7.4 \pm 0.2$ \\
H$_2$CO        & 351.768645 & $5_{1\,5}-4_{1\,4}$                  &  62.5 & 26.096 & $3949 \pm 49$  & $18.9 \pm 0.3$  & $3.6 \pm 0.1$ & $7.3 \pm 0.1$ \\
HCN            & 354.505477 & $J=4-3$                              &  42.5 & 106.94 & $3273 \pm 86$  & $19.2 \pm 0.6$  & $^{\rm f}$    &               \\
CH$_3$OH       & 355.603110 & $13_{0}-12_{1},{\rm A^{+}}$          & 211.1 & 13.059 & $178 \pm 91$   & $0.71 \pm 0.23$ & $4.5 \pm 0.5$ & $6.8 \pm 0.2$ \\
HCO$^+$        & 356.734223 & $J=4-3$                              &  42.8 & 60.840 & $8943 \pm 81$  & $28.4 \pm 0.4$  & $2.6 \pm 0.1$ & $6.7 \pm 0.1$ \\
CH$_3$OH       & 358.605800 & $4_{1}-3_{0},{\rm E}$                &  44.3 & 2.2121 & $586 \pm 100$  & $2.4 \pm 0.4$   & $3.5 \pm 0.2$ & $7.3 \pm 0.1$ \\
DCO$^+$        & 360.169778 & $J=5-4$                              &  51.9 & 76.048 & $240 \pm 104$  & $0.55 \pm 0.21$ & $2.2 \pm 0.4$ & $7.5 \pm 0.2$ \\
CH$_3$OH       & 361.852251 & $8_{1}-7_{2},{\rm E}$                & 104.6 & 2.3796 & $120 \pm 118$  & $0.78 \pm 0.38$ & $6.5 \pm 1.3$ & $8.2 \pm 0.6$ \\
DCN            & 362.045754 & $J=5-4$                              &  52.1 & 134.18 & $93 \pm 45$    & $0.32 \pm 0.12$ & $2.9 \pm 0.4$ & $6.8 \pm 0.2$ \\
HNC            & 362.630303 & $J=4-3$                              &  43.5 & 37.213 & $3374 \pm 46$  & $9.9 \pm 0.2$   & $2.6 \pm 0.1$ & $7.3 \pm 0.1$ \\
H$_2$CO        & 362.736048 & $5_{0\,5 }-4_{0\,4}$                 &  52.3 & 27.168 & $2382 \pm 46$  & $9.4 \pm 0.2$   & $3.2 \pm 0.1$ & $7.3 \pm 0.1$ \\
CH$_3$OH       & 363.440304 & $16_{1}-16_{0},{\rm A^{-+}}$         & 332.7 & 28.405 & $58 \pm 55$    & $0.23 \pm 0.13$ & $3.6 \pm 0.8$ & $7.5 \pm 0.3$ \\
CH$_3$OH       & 363.739820 & $7_{2}-6_{1},{\rm E}$                &  87.3 & 4.5730 & $796 \pm 54$   & $3.1 \pm 0.2$   & $3.3 \pm 0.2$ & $7.2 \pm 0.1$ \\
H$_2$CO        & 363.945894 & $5_{2\,4}-4_{2\,3}$                  &  99.6 & 22.834 & $856 \pm 54$   & $3.0 \pm 0.2$   & $3.0 \pm 0.1$ & $7.2 \pm 0.1$ \\
H$_2$CO        & 364.103249 & $5_{4\,2}-4_{4\,1}$                  & 240.8 & 9.7858 & $128 \pm 90$   & $0.40 \pm 0.20$ & $3.0 \pm 0.4$ & $7.1 \pm 0.2$ \\
H$_2$CO        & 364.103249 & $5_{4\,1}-4_{4\,0}$                  & 240.8 & 9.7858 & ...            & ...             & ...           & ...           \\
H$_2$CO        & 364.275141 & $ 5_{3\,3}-4_{3\,2}$                 & 158.5 & 17.398 & $765 \pm 69$   & $4.2 \pm 0.3$   & $4.3 \pm 0.5$ & $7.2 \pm 0.2$ \\
H$_2$CO        & 364.288884 & $ 5_{3\,2}-4_{3\,1}$                 & 158.5 & 17.397 & $806 \pm 69$   & $4.0 \pm 0.3$   & $4.2 \pm 0.4$ & $7.2 \pm 0.1$ \\
H$_2$CO        & 365.363428 & $ 5_{2\,3}-4_{2\,2}$                 &  99.7 & 22.837 & $808 \pm 72$   & $3.2 \pm 0.3$   & $3.1 \pm 0.1$ & $7.2 \pm 0.1$ \\
\enddata
\tablenotetext{a}{Rest frequency.}
\tablenotetext{b}{The errors are 3$\sigma$.  The upper limit to the integrated intensity is calculated as: $\int T_{\rm mb} dv < 3 {\rm r.m.s} \times \sqrt{\Delta V / \Delta v_{\rm res}} \Delta v_{\rm res}$, where $\Delta V$ is the assumed line width (2~km~s$^{-1}$) and $\Delta v_{\rm res}$ is the velocity resolution per channel.}
\tablenotetext{c}{FWHM and $V_{\rm LSR}$ are obtained from Gaussian fits.}
\tablenotetext{d}{Gaussian fitting is not successful due to poor S/N ratios or blending with other lines.}
\tablenotetext{e}{Gaussian fitting is not successful due to a distorted baseline.}
\tablenotetext{f}{Gaussian fitting is not possible due to a very broad and complex line profile.}
\label{tab2}
\end{deluxetable}
\begin{tabular}{l|l}
\tableline
\tableline
NH$_2$D & 
HNCO \\
CCH, CCD & 
NH$_2$CHO $^{*}$ \\
CN, $^{13}$CN, C$^{15}$N & 
HCO$_2^+$ $^{*}$ \\
HCN, H$^{13}$CN, HC$^{15}$N, DCN &
SiO \\
HNC, HN$^{13}$C, H$^{15}$NC, DNC & 
CS, $^{13}$CS, C$^{33}$S, C$^{34}$S \\
CO, $^{13}$CO, C$^{17}$O, C$^{18}$O & 
HCS$^+$ \\
HCO  &
H$_2$CS \\
HCO$^+$, H$^{13}$CO$^+$, HC$^{18}$O$^+$, DCO$^+$ & 
NS \\
H$_2$CO, H$_2^{13}$CO, HDCO  &
SO, $^{33}$SO, $^{34}$SO \\
CH$_3$OH, $^{13}$CH$_3$OH & 
SO$^+$ $^{*}$ \\
N$_2$H$^+$, $^{15}$NNH$^+$, N$_2$D$^+$ &
C$_4$H \\
NO &
HC$_3$N, H$^{13}$CCCN, HC$^{13}$CCN, HCC$^{13}$CN, DC$_3$N \\
c-C$_3$H$_2$ & 
HCOOCH$_3$ \\
CH$_3$CCH &
CCS \\
CH$_3$CN & 
OCS \\
H$_2$CCO &
SO$_2$ \\
CH$_3$CHO & 
C$_3$S \\
CH$_3$OCH$_3$ &
HC$_5$N \\ 

\end{tabular}
\label{tabmol}
\tablenotetext{*}{Tentative detection (see text).}
%% Any table notes must follow the \end{tabular} command.
%\tablenotetext{a}{Observed frequency ranges.}
\end{center}
\end{table}

\begin{deluxetable}{llc|llc}
\tablecolumns{5}
\tablewidth{0pt}
\tabletypesize{\footnotesize}
\tablecaption{Column Densities and Rotation Temperatures $^{\rm a\,b}$.}
\tablehead{
%\colhead{Source size$^{\rm b}$} & \multicolumn{4}{c}{10~arcsec} \\ \hline
\colhead{Molecule} & \colhead{$N$ (cm$^{-2}$)} & \colhead{$T_{\rm rot}$ (K)} & \colhead{Molecule} & \colhead{$N$ (cm$^{-2}$)} & \colhead{$T_{\rm rot}$ (K)}}
\startdata
NH$_2$D (para)          & $(1.4 \pm 0.6) \times 10^{14}$ & $ 9.7 \pm 1.9$ & 
c-C$_3$H$_2$ (para)     & $(3.6 \pm 1.6) \times 10^{13}$ & $ 7.2 \pm 3.0$ \\
NH$_2$D (ortho) $^{\rm c}$ & $(3.3 \pm 0.8) \times 10^{14}$ & $ 9.7 $     & 
A-CH$_3$CCH $^{\rm l}$  & $(3.3 \pm 1.7) \times 10^{14}$ & $10.5 \pm 7.0$ \\
CCH                     & $(3.5 \pm 0.4) \times 10^{15}$ & $11.2 \pm 0.7$ & 
E-CH$_3$CCH $^{\rm m}$  & $(2.9 \pm 1.9) \times 10^{14}$ & $ 9.2 \pm 5.8$ \\
CCD $^{\rm d}$          & $(1.3 \pm 1.1) \times 10^{14}$ & $11.2$         & 
A-CH$_3$CN $^{\rm l}$   & $(7.9 \pm 3.2) \times 10^{12}$ & $ 9.4 \pm 3.9$ \\
CN                      & $(1.2 \pm 0.2) \times 10^{15}$ & $9.0  \pm 0.7$ & 
E-CH$_3$CN $^{\rm m}$   & $(7.1 \pm 2.9) \times 10^{12}$ & $ 9.6 \pm 4.5$ \\
$^{13}$CN $^{\rm e}$    & $(2.7 \pm 0.6) \times 10^{13}$ & $9.0$          & 
H$_2$CCO (para)         & $(6.1 \pm 5.8) \times 10^{13}$ & $ 6.5 \pm 4.0$ \\
C$^{15}$N $^{\rm e}$    & $(9.2 \pm 3.6) \times 10^{12}$ & $9.0$          & 
H$_2$CCO (ortho) $^{\rm n}$ & $(2.2 \pm 0.9) \times 10^{13}$ & $ 6.5 $        \\
H$^{13}$CN              & $(5.8 \pm 1.1) \times 10^{13}$ & $ 9.1 \pm 0.8$ & 
CH$_3$CHO               & $(7.7 \pm 0.8) \times 10^{13}$ & $11.2 \pm 2.4$ \\
HC$^{15}$N $^{\rm f}$   & $(1.2 \pm 0.3) \times 10^{13}$ & $ 9.1 $        & 
HNCO                    & $(5.5 \pm 4.6) \times 10^{13}$ & $ 8.2 \pm 5.8$ \\
DCN                     & $(3.6 \pm 0.8) \times 10^{13}$ & $ 8.1 \pm 0.7$ & 
SiO $^{\rm o}$          & $(8.8 \pm 2.0) \times 10^{13}$ & $18.2 \pm 1.8$ \\
HN$^{13}$C              & $(2.4 \pm 1.4) \times 10^{13}$ & $ 6.9 \pm 1.1$ & 
C$^{34}$S               & $(1.2 \pm 0.3) \times 10^{14}$ & $17.6 \pm 2.1$ \\
H$^{15}$NC $^{\rm g}$   & $(4.8 \pm 2.0) \times 10^{12}$ & $ 6.9 $        & 
C$^{33}$S $^{\rm p}$    & $(2.0 \pm 0.4) \times 10^{13}$ & $ 17.6 $       \\
DNC $^{\rm g}$          & $(2.4 \pm 0.9) \times 10^{13}$ & $ 6.9 $        & 
$^{13}$CS $^{\rm p}$    & $(3.1 \pm 0.7) \times 10^{13}$ & $ 17.6 $       \\
C$^{17}$O               & $(1.2 \pm 0.2) \times 10^{16}$ & $20.0 \pm 4.3$ & 
HCS$^+$                 & $(2.2 \pm 0.6) \times 10^{13}$ & $14.9 \pm 2.7$ \\
C$^{18}$O $^{\rm h}$    & $(4.8 \pm 1.4) \times 10^{16}$ & $20.0 $        & 
H$_2$CS (para)          & $(4.5 \pm 0.9) \times 10^{13}$ & $18.1 \pm 3.4$ \\
HC$^{18}$O$^+$          & $(4.3 \pm 1.3) \times 10^{12}$ & $ 8.1 \pm 1.6$ & 
H$_2$CS (ortho)         & $(1.2 \pm 0.2) \times 10^{14}$ & $20.5 \pm 1.4$ \\
DCO$^+$ $^{\rm i}$      & $(7.4 \pm 2.7) \times 10^{13}$ & $ 8.1 $        & 
SO                      & $(5.0 \pm 0.7) \times 10^{14}$ & $17.6 \pm 1.1$ \\
H$_2$CO (ortho)         & $(3.7 \pm 2.4) \times 10^{14}$ & $ 33  \pm 13 $ & 
$^{33}$SO $^{\rm q}$    & $(1.1 \pm 0.9) \times 10^{13}$ & $17.6$         \\
H$_2^{13}$CO (para) $^{\rm j}$ & $(2.2 \pm 1.2) \times 10^{13}$ & $ 33 $         & 
$^{34}$SO $^{\rm q}$    & $(4.3 \pm 1.0) \times 10^{13}$ & $17.6$         \\
HDCO $^{\rm j}$         & $(1.0 \pm 0.6) \times 10^{13}$ & $ 33 $         & 
C$_4$H                  & $(2.2 \pm 1.1) \times 10^{14}$ & $10.9 \pm 3.3$ \\
D$_2$CO (ortho) $^{\rm j}$ & $< 9.3 \times 10^{11}$      & $ 33 $         & 
CCS                     & $(5.1 \pm 2.0) \times 10^{13}$ & $ 8.2 \pm 1.8$ \\
CH$_3$OH (Cold) $^{\rm k}$ & $(1.8 \pm 0.2) \times 10^{15}$ & $24.3 \pm 2.6$ & 
OCS                     & $(2.4 \pm 0.6) \times 10^{14}$ & $16.0 \pm 8.2$ \\
CH$_3$OH (Hot)$^{\rm k}$ & $(3.4 \pm 1.2) \times 10^{14}$ & $122 \pm 63$ & 
SO$_2$                  & $(2.2 \pm 0.4) \times 10^{14}$ & $26.3 \pm 5.2$ \\
c-C$_3$H$_2$ (ortho)    & $(1.0 \pm 0.5) \times 10^{14}$ & $ 7.4 \pm 1.1$ & 
HC$_5$N                 & $(2.5 \pm 0.9) \times 10^{13}$ & $25.8 \pm 4.6$ \\

\enddata
\tablenotetext{a}{Obtained by a least-squares fit for multiple transitions.  The error denotes 3~$\sigma$.}
\tablenotetext{b}{Assumed source size and line width are $15''$ and 3~km~s$^{-1}$, respectively. }
\tablenotetext{c}{The rotation temperature is assumed to be the same as that of NH$_{2}$D (Para). }
\tablenotetext{d}{The rotation temperature is assumed to be the same as that of CCH. }
\tablenotetext{e}{The rotation temperature is assumed to be the same as that of CN. }
\tablenotetext{f}{The rotation temperature is assumed to be the same as that of H$^{13}$CN. }
\tablenotetext{g}{The rotation temperature is assumed to be the same as that of HN$^{13}$C. }
\tablenotetext{h}{The rotation temperature is assumed to be the same as that of C$^{17}$O. }
\tablenotetext{i}{The rotation temperature is assumed to be the same as that of HC$^{18}$O$^+$. }
\tablenotetext{j}{The rotation temperature is assumed to be the same as that of H$_2$CO (ortho). }
\tablenotetext{k}{The column densities and rotation temperatures are estimated with two component model. `Cold' and `Hot' indicate results for the low temperature component and the high temperature component, respectively. }
\tablenotetext{l}{The column density and rotation temperature of A state are estimated from $K=0$ lines. }
\tablenotetext{m}{The column density and rotation temperature of E state are estimated from $K=1$ lines. }
\tablenotetext{n}{The rotation temperature is assumed to be the same as that of H$_2$CCO (ortho). }
\tablenotetext{o}{The line width is assumed to be 6~km~s$^{-1}$. }
\tablenotetext{p}{The rotation temperature is assumed to be the same as that of C$^{34}$S. }
\tablenotetext{q}{The rotation temperature is assumed to be the same as that of SO. }
\label{tab3}
\end{deluxetable}

\begin{deluxetable}{lllllll}
\tablecolumns{4}
\tablewidth{0pt}
\tabletypesize{\scriptsize}
\tablecaption{Column Densities of Identified Molecules.$^{\rm a}$}
\tablehead{
\colhead{Molecule} & \colhead{$N$ ($T$=10~K)$^{\rm b}$} & \colhead{$N$ ($T$=15~K)$^{\rm b}$} & \colhead{$N$ ($T$=20~K)$^{\rm b}$} \\
\colhead{} & \colhead{(cm$^{-2}$)$^{\rm c}$} & \colhead{(cm$^{-2}$)$^{\rm c}$} & \colhead{(cm$^{-2}$)$^{\rm c}$} }
\startdata
%CN                & $(5.7 \pm 1.3) \times 10^{14}$ & $(2.4 \pm 0.4) \times 10^{14}$ & $(1.6 \pm 0.2) \times 10^{14}$\\
HCO               & $(3.8 \pm 1.6) \times 10^{13}$ & $(5.0 \pm 2.1) \times 10^{13}$ & $(6.8 \pm 2.8) \times 10^{13}$\\
N$_2$H$^+$        & $(4.3 \pm 2.5) \times 10^{14}$ & $(3.6 \pm 0.9) \times 10^{14}$ & $(3.8 \pm 0.8) \times 10^{14}$\\
$^{15}$NNH$^+$    & $(1.4 \pm 0.8) \times 10^{12}$ & $(1.7 \pm 1.0) \times 10^{12}$ & $(2.0 \pm 1.2) \times 10^{12}$\\
N$^{15}$NH$^+$    & $< 3.6 \times 10^{11}$ & $< 4.3 \times 10^{11}$ & $< 5.1 \times 10^{11}$\\
N$_2$D$^+$        & $(7.8 \pm 2.2) \times 10^{12}$ & $(9.2 \pm 2.5) \times 10^{12}$ & $(1.1 \pm 0.3) \times 10^{13}$\\
NO                & $(5.5 \pm 1.6) \times 10^{15}$ & $(2.3 \pm 0.6) \times 10^{15}$ & $(1.6 \pm 0.4) \times 10^{15}$\\
CH$_3$OCH$_3$     & $(5.2 \pm 2.4) \times 10^{13}$ & $(5.8 \pm 2.5) \times 10^{13}$ & $(6.6 \pm 2.8) \times 10^{13}$\\
NH$_2$CHO         & $2.5^{+2.6}_{-2.5} \times 10^{12}$ & $2.6^{+2.7}_{-2.6} \times 10^{12}$ & $3.0^{+3.1}_{-3.0} \times 10^{12}$\\
HCO$_2^+$         & $(5.6 \pm 4.7) \times 10^{12}$ & $(6.2 \pm 5.1) \times 10^{12}$ & $(7.5 \pm 6.2) \times 10^{12}$\\
NS                & $(7.7 \pm 2.9) \times 10^{13}$ & $(9.1 \pm 3.4) \times 10^{13}$ & $(1.1 \pm 0.4) \times 10^{14}$\\
SO$^+$            & $(7.6 \pm 6.6) \times 10^{13}$ & $(9.0 \pm 7.8) \times 10^{13}$ & $(1.1 \pm 0.9) \times 10^{14}$\\
%H$_2^{13}$CO (para) & $(1.0 \pm 0.6) \times 10^{13}$ & $(1.2 \pm 0.7) \times 10^{13}$ & $(1.5 \pm 0.8) \times 10^{13}$\\
%HDCO              & $(9.5 \pm 5.4) \times 10^{13}$ & $(2.5 \pm 1.4) \times 10^{13}$ & $(1.5 \pm 0.8) \times 10^{13}$\\
HC$_3$N           & $(5.4 \pm 2.6) \times 10^{14}$ & $(1.6 \pm 0.3) \times 10^{14}$ & $(1.2 \pm 0.1) \times 10^{14}$\\
H$^{13}$CCCN      & $(3.5 \pm 2.7) \times 10^{12}$ & $(1.9 \pm 1.5) \times 10^{12}$ & $(1.6 \pm 1.2) \times 10^{12}$\\
HC$^{13}$CCN      & $(5.4 \pm 3.8) \times 10^{12}$ & $(2.5 \pm 1.7) \times 10^{12}$ & $(1.8 \pm 1.3) \times 10^{12}$\\
HCC$^{13}$CN      & $(6.5 \pm 4.2) \times 10^{12}$ & $(3.0 \pm 1.9) \times 10^{12}$ & $(2.2 \pm 1.4) \times 10^{12}$\\
DC$_3$N           & $(6.8 \pm 5.5) \times 10^{12}$ & $(2.8 \pm 2.3) \times 10^{12}$ & $(2.0 \pm 1.6) \times 10^{12}$\\
HCOOCH$_3$        & $(3.3 \pm 1.2) \times 10^{14}$ & $(2.6 \pm 0.9) \times 10^{14}$ & $(2.6 \pm 0.9) \times 10^{14}$\\
C$_3$S            & $(1.8 \pm 0.6) \times 10^{13}$ & $(7.8 \pm 2.4) \times 10^{12}$ & $(5.2 \pm 1.6) \times 10^{12}$\\
\enddata
\tablenotetext{a}{Errors of the column densities are estimated by taking into account the r.m.s. noise and calibration uncertainties of the chopper-wheel method (20~\%).  The source size is assumed to be $15''$.}
\tablenotetext{b}{Assumed excitation temperatures.  }
\tablenotetext{c}{The upper limit to the column density is estimated from the 3$\sigma$ upper limit of the integrated intensity assuming the line width of 2~km/s.}
\label{tab4}
\end{deluxetable}
\begin{tabular}{lcccl}
\tableline\tableline
Molecule     & NGC~2264~CMM3 & L134~N     & IRAS~16293 \\
\tableline
DCO$^+$/HCO$^+$       & $0.030 \pm 0.015$ \tablenotemark{a}   & 0.18 \tablenotemark{f}              & 0.0086 \tablenotemark{h} \\
N$_2$D$^+$/N$_2$H$^+$ & $0.026 \pm 0.010$ \tablenotemark{b}   & 0.35 \tablenotemark{f}              &                   \\
DCN/HCN               & $0.010 \pm 0.003$ \tablenotemark{c}   & $0.050 \pm 0.016$ \tablenotemark{g} & 0.013 \tablenotemark{h}   \\
DNC/HNC               & $0.017 \pm 0.012$ \tablenotemark{c}   & $0.047 \pm 0.020$ \tablenotemark{g} & 0.03 \tablenotemark{h}    \\
CCD/CCH               & $0.037 \pm 0.032$                     & $0.060 \pm 0.040$ \tablenotemark{g} & 0.18 \tablenotemark{h} \\
DC$_3$N/HC$_3$N       & $0.016 \pm 0.013$ \tablenotemark{b}   &                                     &                   \\
HDCO/H$_2$CO          & $0.0020 \pm 0.0015$ \tablenotemark{d} & 0.068 \tablenotemark{f}             & 0.14 \tablenotemark{h} \\
D$_2$CO/H$_2$CO       & $< 0.0003$ \tablenotemark{de}         &                                     & $0.05 \pm 0.025$ \tablenotemark{i} \\
\tableline
\end{tabular}
